On The Impact of Machine Learning Randomness on Group Fairness

Statistical measures for group fairness in machine learning reflect the gap in performance of algorithms across different groups. These measures, however, exhibit a high variance between different training instances, which makes them unreliable for empirical evaluation of fairness. What causes this high variance? We investigate the impact on group fairness of different sources of randomness in training neural networks. We show that the variance in group fairness measures is rooted in the high volatility of the learning process on under-represented groups. Further, we recognize the dominant source of randomness as the stochasticity of data order during training. Based on these findings, we show how one can control group-level accuracy (i.e., model fairness), with high efficiency and negligible impact on the model's overall performance, by simply changing the data order for a single epoch.

==> figure_scripts/appendix/fig_curve_correlation_acsemployment.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={Average Odds},ymin=4,ymax=7,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(a) Fixed Data Reshuffling}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend}]

\addplot [blue,no marks, thick] table[x=x,y=y1] {data/acsemployment/curve_correlation_weight.dat};
\addplot [name path=topw,opacity=0.,no marks] table[x=x,y=y2] {data/acsemployment/curve_correlation_weight.dat};
\addplot [name path=botw,opacity=0.,no marks] table[x=x,y=y3] {data/acsemployment/curve_correlation_weight.dat};
\addplot[blue,opacity=0.5] fill between[of=topw and botw];
\addplot [name path=topwm,opacity=0.,no marks] table[x=x,y=y4] {data/acsemployment/curve_correlation_weight.dat};
\addplot [name path=botwm,opacity=0.,no marks] table[x=x,y=y5] {data/acsemployment/curve_correlation_weight.dat};
\addplot[blue,opacity=0.2] fill between[of=topwm and botwm];

\end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=4,ymax=7,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(b) Fixed Weight Initialization}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend},ymajorticks=false]

\addplot [red,no marks, thick] table[x=x,y=y1] {data/acsemployment/curve_correlation_shuffle.dat};
\addplot [name path=tops,opacity=0.,no marks, thick] table[x=x,y=y2] {data/acsemployment/curve_correlation_shuffle.dat};
\addplot [name path=bots,opacity=0.,no marks, thick] table[x=x,y=y3] {data/acsemployment/curve_correlation_shuffle.dat};
\addplot[red,opacity=0.5] fill between[of=tops and bots];
\addplot [name path=topsm,opacity=0.,no marks, thick] table[x=x,y=y4] {data/acsemployment/curve_correlation_shuffle.dat};
\addplot [name path=botsm,opacity=0.,no marks, thick] table[x=x,y=y5] {data/acsemployment/curve_correlation_shuffle.dat};
\addplot[red,opacity=0.2] fill between[of=topsm and botsm];

\end{axis}
\end{tikzpicture}

==> figure_scripts/appendix/fig_curve_correlation_arch_2048_64.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={Average Odds},ymin=1.5,ymax=15.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(a) Fixed Data Reshuffling}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend}]

\addplot [blue,no marks, thick] table[x=x,y=y1] {data/acsincome_arch_2048_64/curve_correlation_weight.dat};
\addplot [name path=topw,opacity=0.,no marks] table[x=x,y=y2] {data/acsincome_arch_2048_64/curve_correlation_weight.dat};
\addplot [name path=botw,opacity=0.,no marks] table[x=x,y=y3] {data/acsincome_arch_2048_64/curve_correlation_weight.dat};
\addplot[blue,opacity=0.5] fill between[of=topw and botw];
\addplot [name path=topwm,opacity=0.,no marks] table[x=x,y=y4] {data/acsincome_arch_2048_64/curve_correlation_weight.dat};
\addplot [name path=botwm,opacity=0.,no marks] table[x=x,y=y5] {data/acsincome_arch_2048_64/curve_correlation_weight.dat};
\addplot[blue,opacity=0.2] fill between[of=topwm and botwm];

\end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=1.5,ymax=15.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(b) Fixed Weight Initialization}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend},ymajorticks=false]

\addplot [red,no marks, thick] table[x=x,y=y1] {data/acsincome_arch_2048_64/curve_correlation_shuffle.dat};
\addplot [name path=tops,opacity=0.,no marks, thick] table[x=x,y=y2] {data/acsincome_arch_2048_64/curve_correlation_shuffle.dat};
\addplot [name path=bots,opacity=0.,no marks, thick] table[x=x,y=y3] {data/acsincome_arch_2048_64/curve_correlation_shuffle.dat};
\addplot[red,opacity=0.5] fill between[of=tops and bots];
\addplot [name path=topsm,opacity=0.,no marks, thick] table[x=x,y=y4] {data/acsincome_arch_2048_64/curve_correlation_shuffle.dat};
\addplot [name path=botsm,opacity=0.,no marks, thick] table[x=x,y=y5] {data/acsincome_arch_2048_64/curve_correlation_shuffle.dat};
\addplot[red,opacity=0.2] fill between[of=topsm and botsm];

\end{axis}
\end{tikzpicture}


==> figure_scripts/appendix/fig_curve_correlation_bs_1024.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={Average Odds},ymin=7.,ymax=12.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(a) Fixed Data Reshuffling}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend}]

\addplot [blue,no marks, thick] table[x=x,y=y1] {data/acsincome_bs_1024/curve_correlation_weight.dat};
\addplot [name path=topw,opacity=0.,no marks] table[x=x,y=y2] {data/acsincome_bs_1024/curve_correlation_weight.dat};
\addplot [name path=botw,opacity=0.,no marks] table[x=x,y=y3] {data/acsincome_bs_1024/curve_correlation_weight.dat};
\addplot[blue,opacity=0.5] fill between[of=topw and botw];
\addplot [name path=topwm,opacity=0.,no marks] table[x=x,y=y4] {data/acsincome_bs_1024/curve_correlation_weight.dat};
\addplot [name path=botwm,opacity=0.,no marks] table[x=x,y=y5] {data/acsincome_bs_1024/curve_correlation_weight.dat};
\addplot[blue,opacity=0.2] fill between[of=topwm and botwm];

\end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=7.5,ymax=12.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(b) Fixed Weight Initialization}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend},ymajorticks=false]

\addplot [red,no marks, thick] table[x=x,y=y1] {data/acsincome_bs_1024/curve_correlation_shuffle.dat};
\addplot [name path=tops,opacity=0.,no marks, thick] table[x=x,y=y2] {data/acsincome_bs_1024/curve_correlation_shuffle.dat};
\addplot [name path=bots,opacity=0.,no marks, thick] table[x=x,y=y3] {data/acsincome_bs_1024/curve_correlation_shuffle.dat};
\addplot[red,opacity=0.5] fill between[of=tops and bots];
\addplot [name path=topsm,opacity=0.,no marks, thick] table[x=x,y=y4] {data/acsincome_bs_1024/curve_correlation_shuffle.dat};
\addplot [name path=botsm,opacity=0.,no marks, thick] table[x=x,y=y5] {data/acsincome_bs_1024/curve_correlation_shuffle.dat};
\addplot[red,opacity=0.2] fill between[of=topsm and botsm];

\end{axis}
\end{tikzpicture}


==> figure_scripts/appendix/fig_curve_correlation_bs_16.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={Average Odds},ymin=1.5,ymax=15.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(a) Fixed Data Reshuffling}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend}]

\addplot [blue,no marks, thick] table[x=x,y=y1] {data/acsincome_bs_16/curve_correlation_weight.dat};
\addplot [name path=topw,opacity=0.,no marks] table[x=x,y=y2] {data/acsincome_bs_16/curve_correlation_weight.dat};
\addplot [name path=botw,opacity=0.,no marks] table[x=x,y=y3] {data/acsincome_bs_16/curve_correlation_weight.dat};
\addplot[blue,opacity=0.5] fill between[of=topw and botw];
\addplot [name path=topwm,opacity=0.,no marks] table[x=x,y=y4] {data/acsincome_bs_16/curve_correlation_weight.dat};
\addplot [name path=botwm,opacity=0.,no marks] table[x=x,y=y5] {data/acsincome_bs_16/curve_correlation_weight.dat};
\addplot[blue,opacity=0.2] fill between[of=topwm and botwm];

\end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=1.5,ymax=15.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(b) Fixed Weight Initialization}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend},ymajorticks=false]

\addplot [red,no marks, thick] table[x=x,y=y1] {data/acsincome_bs_16/curve_correlation_shuffle.dat};
\addplot [name path=tops,opacity=0.,no marks, thick] table[x=x,y=y2] {data/acsincome_bs_16/curve_correlation_shuffle.dat};
\addplot [name path=bots,opacity=0.,no marks, thick] table[x=x,y=y3] {data/acsincome_bs_16/curve_correlation_shuffle.dat};
\addplot[red,opacity=0.5] fill between[of=tops and bots];
\addplot [name path=topsm,opacity=0.,no marks, thick] table[x=x,y=y4] {data/acsincome_bs_16/curve_correlation_shuffle.dat};
\addplot [name path=botsm,opacity=0.,no marks, thick] table[x=x,y=y5] {data/acsincome_bs_16/curve_correlation_shuffle.dat};
\addplot[red,opacity=0.2] fill between[of=topsm and botsm];

\end{axis}
\end{tikzpicture}


==> figure_scripts/appendix/fig_curve_correlation_celeba.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={Average Odds},ymin=1.5,ymax=10.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(a) Fixed Data Reshuffling}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend}]

\addplot [blue,no marks, thick] table[x=x,y=y1] {data/celeba/curve_correlation_weight.dat};
\addplot [name path=topw,opacity=0.,no marks] table[x=x,y=y2] {data/celeba/curve_correlation_weight.dat};
\addplot [name path=botw,opacity=0.,no marks] table[x=x,y=y3] {data/celeba/curve_correlation_weight.dat};
\addplot[blue,opacity=0.5] fill between[of=topw and botw];
\addplot [name path=topwm,opacity=0.,no marks] table[x=x,y=y4] {data/celeba/curve_correlation_weight.dat};
\addplot [name path=botwm,opacity=0.,no marks] table[x=x,y=y5] {data/celeba/curve_correlation_weight.dat};
\addplot[blue,opacity=0.2] fill between[of=topwm and botwm];

\end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=1.5,ymax=10.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(b) Fixed Weight Initialization}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend},ymajorticks=false]

\addplot [red,no marks, thick] table[x=x,y=y1] {data/celeba/curve_correlation_shuffle.dat};
\addplot [name path=tops,opacity=0.,no marks, thick] table[x=x,y=y2] {data/celeba/curve_correlation_shuffle.dat};
\addplot [name path=bots,opacity=0.,no marks, thick] table[x=x,y=y3] {data/celeba/curve_correlation_shuffle.dat};
\addplot[red,opacity=0.5] fill between[of=tops and bots];
\addplot [name path=topsm,opacity=0.,no marks, thick] table[x=x,y=y4] {data/celeba/curve_correlation_shuffle.dat};
\addplot [name path=botsm,opacity=0.,no marks, thick] table[x=x,y=y5] {data/celeba/curve_correlation_shuffle.dat};
\addplot[red,opacity=0.2] fill between[of=topsm and botsm];

\end{axis}
\end{tikzpicture}


==> figure_scripts/appendix/fig_curve_correlation_disimp.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={Average Odds},ymin=25.5,ymax=35.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(a) Fixed Data Reshuffling}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend}]

\addplot [blue,no marks, thick] table[x=x,y=y1] {data/acsincome/curve_correlation_weight_disimp.dat};
\addplot [name path=topw,opacity=0.,no marks] table[x=x,y=y2] {data/acsincome/curve_correlation_weight_disimp.dat};
\addplot [name path=botw,opacity=0.,no marks] table[x=x,y=y3] {data/acsincome/curve_correlation_weight_disimp.dat};
\addplot[blue,opacity=0.5] fill between[of=topw and botw];
\addplot [name path=topwm,opacity=0.,no marks] table[x=x,y=y4] {data/acsincome/curve_correlation_weight_disimp.dat};
\addplot [name path=botwm,opacity=0.,no marks] table[x=x,y=y5] {data/acsincome/curve_correlation_weight_disimp.dat};
\addplot[blue,opacity=0.2] fill between[of=topwm and botwm];

\end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=25.5,ymax=35.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(b) Fixed Weight Initialization}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend},ymajorticks=false]

\addplot [red,no marks, thick] table[x=x,y=y1] {data/acsincome/curve_correlation_shuffle_disimp.dat};
\addplot [name path=tops,opacity=0.,no marks, thick] table[x=x,y=y2] {data/acsincome/curve_correlation_shuffle_disimp.dat};
\addplot [name path=bots,opacity=0.,no marks, thick] table[x=x,y=y3] {data/acsincome/curve_correlation_shuffle_disimp.dat};
\addplot[red,opacity=0.5] fill between[of=tops and bots];
\addplot [name path=topsm,opacity=0.,no marks, thick] table[x=x,y=y4] {data/acsincome/curve_correlation_shuffle_disimp.dat};
\addplot [name path=botsm,opacity=0.,no marks, thick] table[x=x,y=y5] {data/acsincome/curve_correlation_shuffle_disimp.dat};
\addplot[red,opacity=0.2] fill between[of=topsm and botsm];

\end{axis}
\end{tikzpicture}


==> figure_scripts/appendix/fig_curve_correlation_dropout10.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={Average Odds},ymin=5.5,ymax=10.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(c) Fixed Data Reshuffling}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend}]

\addplot [blue,no marks, thick] table[x=x,y=y1] {data/acsincome_dropout/curve_correlation_dropout10_weight.dat};
\addplot [name path=topw,opacity=0.,no marks] table[x=x,y=y2] {data/acsincome_dropout/curve_correlation_dropout10_weight.dat};
\addplot [name path=botw,opacity=0.,no marks] table[x=x,y=y3] {data/acsincome_dropout/curve_correlation_dropout10_weight.dat};
\addplot[blue,opacity=0.5] fill between[of=topw and botw];
\addplot [name path=topwm,opacity=0.,no marks] table[x=x,y=y4] {data/acsincome_dropout/curve_correlation_dropout10_weight.dat};
\addplot [name path=botwm,opacity=0.,no marks] table[x=x,y=y5] {data/acsincome_dropout/curve_correlation_dropout10_weight.dat};
\addplot[blue,opacity=0.2] fill between[of=topwm and botwm];

\end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=5.5,ymax=10.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(d) Fixed Weight Initialization}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend},ymajorticks=false]

\addplot [red,no marks, thick] table[x=x,y=y1] {data/acsincome_dropout/curve_correlation_dropout10_shuffle.dat};
\addplot [name path=tops,opacity=0.,no marks, thick] table[x=x,y=y2] {data/acsincome_dropout/curve_correlation_dropout10_shuffle.dat};
\addplot [name path=bots,opacity=0.,no marks, thick] table[x=x,y=y3] {data/acsincome_dropout/curve_correlation_dropout10_shuffle.dat};
\addplot[red,opacity=0.5] fill between[of=tops and bots];
\addplot [name path=topsm,opacity=0.,no marks, thick] table[x=x,y=y4] {data/acsincome_dropout/curve_correlation_dropout10_shuffle.dat};
\addplot [name path=botsm,opacity=0.,no marks, thick] table[x=x,y=y5] {data/acsincome_dropout/curve_correlation_dropout10_shuffle.dat};
\addplot[red,opacity=0.2] fill between[of=topsm and botsm];

\end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=5.5,ymax=10.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(e) Fixed Both}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend},ymajorticks=false]

\addplot [dbrown,no marks, thick] table[x=x,y=y1] {data/acsincome_dropout/curve_correlation_dropout10.dat};
\addplot [name path=tops,opacity=0.,no marks, thick] table[x=x,y=y2] {data/acsincome_dropout/curve_correlation_dropout10.dat};
\addplot [name path=bots,opacity=0.,no marks, thick] table[x=x,y=y3] {data/acsincome_dropout/curve_correlation_dropout10.dat};
\addplot[dbrown,opacity=0.5] fill between[of=tops and bots];
\addplot [name path=topsm,opacity=0.,no marks, thick] table[x=x,y=y4] {data/acsincome_dropout/curve_correlation_dropout10.dat};
\addplot [name path=botsm,opacity=0.,no marks, thick] table[x=x,y=y5] {data/acsincome_dropout/curve_correlation_dropout10.dat};
\addplot[dbrown,opacity=0.2] fill between[of=topsm and botsm];

\end{axis}
\end{tikzpicture}


==> figure_scripts/appendix/fig_curve_correlation_dropout20.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={Average Odds},ymin=5.5,ymax=10.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(f) Fixed Data Reshuffling}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend}]

\addplot [blue,no marks, thick] table[x=x,y=y1] {data/acsincome_dropout/curve_correlation_dropout20_weight.dat};
\addplot [name path=topw,opacity=0.,no marks] table[x=x,y=y2] {data/acsincome_dropout/curve_correlation_dropout20_weight.dat};
\addplot [name path=botw,opacity=0.,no marks] table[x=x,y=y3] {data/acsincome_dropout/curve_correlation_dropout20_weight.dat};
\addplot[blue,opacity=0.5] fill between[of=topw and botw];
\addplot [name path=topwm,opacity=0.,no marks] table[x=x,y=y4] {data/acsincome_dropout/curve_correlation_dropout20_weight.dat};
\addplot [name path=botwm,opacity=0.,no marks] table[x=x,y=y5] {data/acsincome_dropout/curve_correlation_dropout20_weight.dat};
\addplot[blue,opacity=0.2] fill between[of=topwm and botwm];

\end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=5.5,ymax=10.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(g) Fixed Weight Initialization}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend},ymajorticks=false]

\addplot [red,no marks, thick] table[x=x,y=y1] {data/acsincome_dropout/curve_correlation_dropout20_shuffle.dat};
\addplot [name path=tops,opacity=0.,no marks, thick] table[x=x,y=y2] {data/acsincome_dropout/curve_correlation_dropout20_shuffle.dat};
\addplot [name path=bots,opacity=0.,no marks, thick] table[x=x,y=y3] {data/acsincome_dropout/curve_correlation_dropout20_shuffle.dat};
\addplot[red,opacity=0.5] fill between[of=tops and bots];
\addplot [name path=topsm,opacity=0.,no marks, thick] table[x=x,y=y4] {data/acsincome_dropout/curve_correlation_dropout20_shuffle.dat};
\addplot [name path=botsm,opacity=0.,no marks, thick] table[x=x,y=y5] {data/acsincome_dropout/curve_correlation_dropout20_shuffle.dat};
\addplot[red,opacity=0.2] fill between[of=topsm and botsm];

\end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=5.5,ymax=10.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(h) Fixed Both}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend},ymajorticks=false]

\addplot [dbrown,no marks, thick] table[x=x,y=y1] {data/acsincome_dropout/curve_correlation_dropout20.dat};
\addplot [name path=tops,opacity=0.,no marks, thick] table[x=x,y=y2] {data/acsincome_dropout/curve_correlation_dropout20.dat};
\addplot [name path=bots,opacity=0.,no marks, thick] table[x=x,y=y3] {data/acsincome_dropout/curve_correlation_dropout20.dat};
\addplot[dbrown,opacity=0.5] fill between[of=tops and bots];
\addplot [name path=topsm,opacity=0.,no marks, thick] table[x=x,y=y4] {data/acsincome_dropout/curve_correlation_dropout20.dat};
\addplot [name path=botsm,opacity=0.,no marks, thick] table[x=x,y=y5] {data/acsincome_dropout/curve_correlation_dropout20.dat};
\addplot[dbrown,opacity=0.2] fill between[of=topsm and botsm];

\end{axis}
\end{tikzpicture}

==> figure_scripts/appendix/fig_curve_correlation_dropout30.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={Average Odds},ymin=5.5,ymax=10.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(a) Fixed Data Reshuffling}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend}]

\addplot [blue,no marks, thick] table[x=x,y=y1] {data/acsincome_dropout/curve_correlation_dropout30_weight.dat};
\addplot [name path=topw,opacity=0.,no marks] table[x=x,y=y2] {data/acsincome_dropout/curve_correlation_dropout30_weight.dat};
\addplot [name path=botw,opacity=0.,no marks] table[x=x,y=y3] {data/acsincome_dropout/curve_correlation_dropout30_weight.dat};
\addplot[blue,opacity=0.5] fill between[of=topw and botw];
\addplot [name path=topwm,opacity=0.,no marks] table[x=x,y=y4] {data/acsincome_dropout/curve_correlation_dropout30_weight.dat};
\addplot [name path=botwm,opacity=0.,no marks] table[x=x,y=y5] {data/acsincome_dropout/curve_correlation_dropout30_weight.dat};
\addplot[blue,opacity=0.2] fill between[of=topwm and botwm];

\end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=5.5,ymax=10.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(b) Fixed Weight Initialization}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend},ymajorticks=false]

\addplot [red,no marks, thick] table[x=x,y=y1] {data/acsincome_dropout/curve_correlation_dropout30_shuffle.dat};
\addplot [name path=tops,opacity=0.,no marks, thick] table[x=x,y=y2] {data/acsincome_dropout/curve_correlation_dropout30_shuffle.dat};
\addplot [name path=bots,opacity=0.,no marks, thick] table[x=x,y=y3] {data/acsincome_dropout/curve_correlation_dropout30_shuffle.dat};
\addplot[red,opacity=0.5] fill between[of=tops and bots];
\addplot [name path=topsm,opacity=0.,no marks, thick] table[x=x,y=y4] {data/acsincome_dropout/curve_correlation_dropout30_shuffle.dat};
\addplot [name path=botsm,opacity=0.,no marks, thick] table[x=x,y=y5] {data/acsincome_dropout/curve_correlation_dropout30_shuffle.dat};
\addplot[red,opacity=0.2] fill between[of=topsm and botsm];

\end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=5.5,ymax=10.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(c) Fixed Both}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend},ymajorticks=false]

\addplot [dbrown,no marks, thick] table[x=x,y=y1] {data/acsincome_dropout/curve_correlation_dropout30.dat};
\addplot [name path=tops,opacity=0.,no marks, thick] table[x=x,y=y2] {data/acsincome_dropout/curve_correlation_dropout30.dat};
\addplot [name path=bots,opacity=0.,no marks, thick] table[x=x,y=y3] {data/acsincome_dropout/curve_correlation_dropout30.dat};
\addplot[dbrown,opacity=0.5] fill between[of=tops and bots];
\addplot [name path=topsm,opacity=0.,no marks, thick] table[x=x,y=y4] {data/acsincome_dropout/curve_correlation_dropout30.dat};
\addplot [name path=botsm,opacity=0.,no marks, thick] table[x=x,y=y5] {data/acsincome_dropout/curve_correlation_dropout30.dat};
\addplot[dbrown,opacity=0.2] fill between[of=topsm and botsm];

\end{axis}
\end{tikzpicture}


==> figure_scripts/appendix/fig_curve_correlation_dropout_legend.tex <==
\begin{tikzpicture}
    \begin{axis}[scale=0.01,
    hide axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend columns=9,
legend style={draw=none}
    ]
    \addlegendimage{blue,thick}
    \addlegendentry{};
    \addlegendimage{red,thick}
    \addlegendentry{};
    \addlegendimage{dbrown,thick}
    \addlegendentry{Median};
    \addlegendimage{blue,opacity=0.5,mark=square*, only marks}
     \addlegendentry{};
    \addlegendimage{red,opacity=0.5,mark=square*, only marks}
     \addlegendentry{};
    \addlegendimage{dbrown,opacity=0.5,mark=square*, only marks}
    \addlegendentry{Inter-quartile range};
     \addlegendimage{blue,,opacity=0.2,mark=square*, only marks}
      \addlegendentry{};
       \addlegendimage{red,,opacity=0.2,mark=square*, only marks}
      \addlegendentry{};
       \addlegendimage{dbrown,,opacity=0.2,mark=square*, only marks}
    \addlegendentry{Overall range};
    \end{axis}
\end{tikzpicture}

==> figure_scripts/appendix/fig_curve_correlation_eqopp.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={Average Odds},ymin=6.5,ymax=14.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(a) Fixed Data Reshuffling}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend}]

\addplot [blue,no marks, thick] table[x=x,y=y1] {data/acsincome/curve_correlation_weight_eqopp.dat};
\addplot [name path=topw,opacity=0.,no marks] table[x=x,y=y2] {data/acsincome/curve_correlation_weight_eqopp.dat};
\addplot [name path=botw,opacity=0.,no marks] table[x=x,y=y3] {data/acsincome/curve_correlation_weight_eqopp.dat};
\addplot[blue,opacity=0.5] fill between[of=topw and botw];
\addplot [name path=topwm,opacity=0.,no marks] table[x=x,y=y4] {data/acsincome/curve_correlation_weight_eqopp.dat};
\addplot [name path=botwm,opacity=0.,no marks] table[x=x,y=y5] {data/acsincome/curve_correlation_weight_eqopp.dat};
\addplot[blue,opacity=0.2] fill between[of=topwm and botwm];

\end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=6.5,ymax=14.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(b) Fixed Weight Initialization}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend},ymajorticks=false]

\addplot [red,no marks, thick] table[x=x,y=y1] {data/acsincome/curve_correlation_shuffle_eqopp.dat};
\addplot [name path=tops,opacity=0.,no marks, thick] table[x=x,y=y2] {data/acsincome/curve_correlation_shuffle_eqopp.dat};
\addplot [name path=bots,opacity=0.,no marks, thick] table[x=x,y=y3] {data/acsincome/curve_correlation_shuffle_eqopp.dat};
\addplot[red,opacity=0.5] fill between[of=tops and bots];
\addplot [name path=topsm,opacity=0.,no marks, thick] table[x=x,y=y4] {data/acsincome/curve_correlation_shuffle_eqopp.dat};
\addplot [name path=botsm,opacity=0.,no marks, thick] table[x=x,y=y5] {data/acsincome/curve_correlation_shuffle_eqopp.dat};
\addplot[red,opacity=0.2] fill between[of=topsm and botsm];

\end{axis}
\end{tikzpicture}


==> figure_scripts/appendix/fig_curve_correlation_lr_0001.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={Average Odds},ymin=7.5,ymax=12.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(a) Fixed Data Reshuffling}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend}]

\addplot [blue,no marks, thick] table[x=x,y=y1] {data/acsincome_lr_0001/curve_correlation_weight.dat};
\addplot [name path=topw,opacity=0.,no marks] table[x=x,y=y2] {data/acsincome_lr_0001/curve_correlation_weight.dat};
\addplot [name path=botw,opacity=0.,no marks] table[x=x,y=y3] {data/acsincome_lr_0001/curve_correlation_weight.dat};
\addplot[blue,opacity=0.5] fill between[of=topw and botw];
\addplot [name path=topwm,opacity=0.,no marks] table[x=x,y=y4] {data/acsincome_lr_0001/curve_correlation_weight.dat};
\addplot [name path=botwm,opacity=0.,no marks] table[x=x,y=y5] {data/acsincome_lr_0001/curve_correlation_weight.dat};
\addplot[blue,opacity=0.2] fill between[of=topwm and botwm];

\end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=7.5,ymax=12.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(b) Fixed Weight Initialization}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend},ymajorticks=false]

\addplot [red,no marks, thick] table[x=x,y=y1] {data/acsincome_lr_0001/curve_correlation_shuffle.dat};
\addplot [name path=tops,opacity=0.,no marks, thick] table[x=x,y=y2] {data/acsincome_lr_0001/curve_correlation_shuffle.dat};
\addplot [name path=bots,opacity=0.,no marks, thick] table[x=x,y=y3] {data/acsincome_lr_0001/curve_correlation_shuffle.dat};
\addplot[red,opacity=0.5] fill between[of=tops and bots];
\addplot [name path=topsm,opacity=0.,no marks, thick] table[x=x,y=y4] {data/acsincome_lr_0001/curve_correlation_shuffle.dat};
\addplot [name path=botsm,opacity=0.,no marks, thick] table[x=x,y=y5] {data/acsincome_lr_0001/curve_correlation_shuffle.dat};
\addplot[red,opacity=0.2] fill between[of=topsm and botsm];

\end{axis}
\end{tikzpicture}


==> figure_scripts/appendix/fig_curve_correlation_lr_01.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={Average Odds},ymin=1.,ymax=15.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(a) Fixed Data Reshuffling}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend}]

\addplot [blue,no marks, thick] table[x=x,y=y1] {data/acsincome_lr_01/curve_correlation_weight.dat};
\addplot [name path=topw,opacity=0.,no marks] table[x=x,y=y2] {data/acsincome_lr_01/curve_correlation_weight.dat};
\addplot [name path=botw,opacity=0.,no marks] table[x=x,y=y3] {data/acsincome_lr_01/curve_correlation_weight.dat};
\addplot[blue,opacity=0.5] fill between[of=topw and botw];
\addplot [name path=topwm,opacity=0.,no marks] table[x=x,y=y4] {data/acsincome_lr_01/curve_correlation_weight.dat};
\addplot [name path=botwm,opacity=0.,no marks] table[x=x,y=y5] {data/acsincome_lr_01/curve_correlation_weight.dat};
\addplot[blue,opacity=0.2] fill between[of=topwm and botwm];

\end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=1.5,ymax=15.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(b) Fixed Weight Initialization}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend},ymajorticks=false]

\addplot [red,no marks, thick] table[x=x,y=y1] {data/acsincome_lr_01/curve_correlation_shuffle.dat};
\addplot [name path=tops,opacity=0.,no marks, thick] table[x=x,y=y2] {data/acsincome_lr_01/curve_correlation_shuffle.dat};
\addplot [name path=bots,opacity=0.,no marks, thick] table[x=x,y=y3] {data/acsincome_lr_01/curve_correlation_shuffle.dat};
\addplot[red,opacity=0.5] fill between[of=tops and bots];
\addplot [name path=topsm,opacity=0.,no marks, thick] table[x=x,y=y4] {data/acsincome_lr_01/curve_correlation_shuffle.dat};
\addplot [name path=botsm,opacity=0.,no marks, thick] table[x=x,y=y5] {data/acsincome_lr_01/curve_correlation_shuffle.dat};
\addplot[red,opacity=0.2] fill between[of=topsm and botsm];

\end{axis}
\end{tikzpicture}


==> figure_scripts/appendix/fig_data_distrib_acsemployment.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[width=0.3\linewidth,height=0.3\linewidth,
enlarge x limits=0.25,
bar width=15pt,
ymin=10,
ymax=40,
ybar=0.5pt,
yticklabel=
{\pgfmathprintnumber\tick\%},
xticklabel=
{\color{white}},
axis y line*=left,
axis x line*=bottom,
ylabel near ticks,
x tick label style  = {text width=2cm,align=center},
y label style  = {text width=4.5cm,align=center},
title style={at={(axis cs:0,40)},anchor=south,},
title={\textbf{(a) Data Distribution}},
xlabel={\color{white}Dummy}
]


\addplot[style={fill=blue}]
coordinates {(0,21.52)
	     };
\addplot[style={fill=bred}]
coordinates {(0,24.16)
	 		 };
\addplot[style={fill=green}]
coordinates {(0,25.08)
	 		 };
\addplot[style={fill=red}]
coordinates {(0,29.25)
	 		 };

\end{axis}
\end{tikzpicture}

==> figure_scripts/appendix/fig_data_distrib_celeba.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[width=0.3\linewidth,height=0.3\linewidth,
enlarge x limits=0.25,
bar width=15pt,
ymin=10,
ymax=40,
ybar=0.5pt,
yticklabel=
{\pgfmathprintnumber\tick\%},
xticklabel=
{\color{white}},
axis y line*=left,
axis x line*=bottom,
ylabel near ticks,
x tick label style  = {text width=2cm,align=center},
y label style  = {text width=4.5cm,align=center},
title style={at={(axis cs:0,40)},anchor=south,},
title={\textbf{(a) Data Distribution}},
xlabel={\color{white}Dummy}
]

\addplot[style={fill=bred}]
coordinates {(0,16.75)
	 		 };
\addplot[style={fill=green}]
coordinates {(0,25.19)
	 		 };
\addplot[style={fill=red}]
coordinates {(0,26.84)
	 		 };
\addplot[style={fill=blue}]
coordinates {(0,31.22)
	     };

\end{axis}
\end{tikzpicture}

==> figure_scripts/appendix/fig_decouple_scatter_acsemployment.tex <==
\begin{tikzpicture}[]
    \begin{axis}[title={\textbf{(a) Normal training}}, width=0.35\linewidth,height=0.32\linewidth, ymin=81.4,ymax=81.9,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={\small F1 Score},ylabel near ticks, enlarge x limits=0.2, xticklabel= {\pgfmathprintnumber\tick\%}, xlabel={\small Average Odds}, x tick label style={font=\small,text width=1cm,xshift=0.35cm}, y tick label style={font=\small}, xmin=4.7,xmax=6.3,legend pos=south east,legend cell align=left,legend style={draw=none,font=\scriptsize},axis background/.style={}]
        \addplot[green,only marks,mark size=1.2pt] table[x index=0, y index=1] {data/acsemployment/decouple_scatter_all.dat};
    \end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}[]
    \begin{axis}[title={\textbf{(b) Fixed Reshuffling}}, width=0.35\linewidth,height=0.32\linewidth, ymin=81.4,ymax=81.9,ymajorticks=false,ylabel near ticks, enlarge x limits=0.2, xticklabel= {\pgfmathprintnumber\tick\%}, xlabel={\small Average Odds}, x tick label style={font=\small,text width=1cm,xshift=0.35cm}, y tick label style={font=\small}, xmin=4.7,xmax=6.3,legend pos=south east,legend cell align=left,legend style={draw=none,font=\scriptsize},axis background/.style={}]
        \addplot[blue,only marks,mark size=1.2pt] table[x index=0, y index=1] {data/acsemployment/decouple_scatter_weight.dat};
    \end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}[]
    \begin{axis}[title={\textbf{(c) Fixed Weight Init}}, width=0.35\linewidth,height=0.32\linewidth, ymin=81.4,ymax=81.9,ymajorticks=false,ylabel near ticks, enlarge x limits=0.2, xticklabel= {\pgfmathprintnumber\tick\%}, xlabel={\small Average Odds}, x tick label style={font=\small,text width=1cm,xshift=0.35cm}, y tick label style={font=\small}, xmin=4.7,xmax=6.3,legend pos=south east,legend cell align=left,legend style={draw=none,font=\scriptsize},axis background/.style={}]
        \addplot[red,only marks,mark size=1.2pt] table[x index=0, y index=1] {data/acsemployment/decouple_scatter_shuffle.dat};
    \end{axis}
\end{tikzpicture}

==> figure_scripts/appendix/fig_decouple_scatter_celeba.tex <==
\begin{tikzpicture}[]
    \begin{axis}[title={\textbf{(a) Normal training}}, width=0.35\linewidth,height=0.32\linewidth, ymin=85,ymax=88,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={\small F1 Score},ylabel near ticks, enlarge x limits=0.2, xticklabel= {\pgfmathprintnumber\tick\%}, xlabel={\small Average Odds}, x tick label style={font=\small,text width=1cm,xshift=0.35cm}, y tick label style={font=\small}, xmin=3,xmax=8,legend pos=south east,legend cell align=left,legend style={draw=none,font=\scriptsize},axis background/.style={}]
        \addplot[green,only marks,mark size=1.2pt] table[x index=0, y index=1] {data/celeba/decouple_scatter_all.dat};
    \end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}[]
    \begin{axis}[title={\textbf{(b) Fixed Reshuffling}}, width=0.35\linewidth,height=0.32\linewidth, ymin=85,ymax=88,ymajorticks=false,ylabel near ticks, enlarge x limits=0.2, xticklabel= {\pgfmathprintnumber\tick\%}, xlabel={\small Average Odds}, x tick label style={font=\small,text width=1cm,xshift=0.35cm}, y tick label style={font=\small}, xmin=3,xmax=8,legend pos=south east,legend cell align=left,legend style={draw=none,font=\scriptsize},axis background/.style={}]
        \addplot[blue,only marks,mark size=1.2pt] table[x index=0, y index=1] {data/celeba/decouple_scatter_weight.dat};
    \end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}[]
    \begin{axis}[title={\textbf{(c) Fixed Weight Init}}, width=0.35\linewidth,height=0.32\linewidth, ymin=85,ymax=88,ymajorticks=false,ylabel near ticks, enlarge x limits=0.2, xticklabel= {\pgfmathprintnumber\tick\%}, xlabel={\small Average Odds}, x tick label style={font=\small,text width=1cm,xshift=0.35cm}, y tick label style={font=\small}, xmin=3,xmax=8,legend pos=south east,legend cell align=left,legend style={draw=none,font=\scriptsize},axis background/.style={}]
        \addplot[red,only marks,mark size=1.2pt] table[x index=0, y index=1] {data/celeba/decouple_scatter_shuffle.dat};
    \end{axis}
\end{tikzpicture}

==> figure_scripts/appendix/fig_example_forgetting_legend_acsemployment.tex <==
\begin{tikzpicture}
\begin{axis}[scale=0.01,
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=4,
legend image code/.code={
\draw [fill, #1] (0cm,-0.1cm) rectangle (0.2cm,0.2cm); },
legend style={draw=none,font=\small,/tikz/every even column/.append style={column sep=0.1cm}}
]


\addlegendimage{blue}
\addlegendentry{Female (Employed)};
\addlegendimage{bred}
\addlegendentry{Male (Employed)};
\addlegendimage{green}
\addlegendentry{Male (Unemployed)};
\addlegendimage{red}
\addlegendentry{Female (Unemployed)};

\end{axis}
\end{tikzpicture}

==> figure_scripts/appendix/fig_example_forgetting_legend_celeba.tex <==
\begin{tikzpicture}
\begin{axis}[scale=0.01,
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=4,
legend image code/.code={
\draw [fill, #1] (0cm,-0.1cm) rectangle (0.2cm,0.2cm); },
legend style={draw=none,font=\small,/tikz/every even column/.append style={column sep=0.1cm}}
]

\addlegendimage{bred}
\addlegendentry{Male (Smiling)};
\addlegendimage{green}
\addlegendentry{Male (Not Smiling)};
\addlegendimage{red}
\addlegendentry{Female (Not Smiling)};
\addlegendimage{blue}
\addlegendentry{Female (Smiling)};

\end{axis}
\end{tikzpicture}

==> figure_scripts/appendix/fig_example_forgetting_total_acsemployment.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.6\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ylabel={Group Percentage},ymin=0,ymax=20,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},legend pos=south east, legend columns=2,legend style={font=\tiny},title={\textbf{(b) Unique Data Points that Changed Prediction}}]

\addplot [blue,no marks, ultra thick] table[x=x,y=y1] {data/acsemployment/forgetting_total.dat};
\addplot [red,no marks, ultra  thick] table[x=x,y=y2] {data/acsemployment/forgetting_total.dat};
\addplot [bred,no marks, ultra  thick] table[x=x,y=y3] {data/acsemployment/forgetting_total.dat};
\addplot [green,no marks, ultra  thick] table[x=x,y=y4] {data/acsemployment/forgetting_total.dat};

% \legend{F-Pos, F-Neg, M-Pos, M-Neg}

\end{axis}
\end{tikzpicture}

==> figure_scripts/appendix/fig_example_forgetting_total_arch_2048_64.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.6\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ylabel={Group Percentage},ymin=0,ymax=35,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},legend pos=south east, legend columns=2,legend style={font=\tiny},title={\textbf{Unique Data Points that Changed Prediction}}]

\addplot [blue,no marks, ultra thick] table[x=x,y=y1] {data/acsincome_arch_2048_64/forgetting_total.dat};
\addplot [bblue,no marks, ultra  thick] table[x=x,y=y2] {data/acsincome_arch_2048_64/forgetting_total.dat};
\addplot [red,no marks, ultra  thick] table[x=x,y=y3] {data/acsincome_arch_2048_64/forgetting_total.dat};
\addplot [bred,no marks, ultra  thick] table[x=x,y=y4] {data/acsincome_arch_2048_64/forgetting_total.dat};

% \legend{F-Pos, F-Neg, M-Pos, M-Neg}

\end{axis}
\end{tikzpicture}

==> figure_scripts/appendix/fig_example_forgetting_total_bs_1024.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.6\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ylabel={Group Percentage},ymin=0,ymax=7,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},legend pos=south east, legend columns=2,legend style={font=\tiny},title={\textbf{Unique Data Points that Changed Prediction}}]

\addplot [blue,no marks, ultra thick] table[x=x,y=y1] {data/acsincome_bs_1024/forgetting_total.dat};
\addplot [bblue,no marks, ultra  thick] table[x=x,y=y2] {data/acsincome_bs_1024/forgetting_total.dat};
\addplot [red,no marks, ultra  thick] table[x=x,y=y3] {data/acsincome_bs_1024/forgetting_total.dat};
\addplot [bred,no marks, ultra  thick] table[x=x,y=y4] {data/acsincome_bs_1024/forgetting_total.dat};

% \legend{F-Pos, F-Neg, M-Pos, M-Neg}

\end{axis}
\end{tikzpicture}

==> figure_scripts/appendix/fig_example_forgetting_total_bs_16.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.6\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ylabel={Group Percentage},ymin=0,ymax=35,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},legend pos=south east, legend columns=2,legend style={font=\tiny},title={\textbf{Unique Data Points that Changed Prediction}}]

\addplot [blue,no marks, ultra thick] table[x=x,y=y1] {data/acsincome_bs_16/forgetting_total.dat};
\addplot [bblue,no marks, ultra  thick] table[x=x,y=y2] {data/acsincome_bs_16/forgetting_total.dat};
\addplot [red,no marks, ultra  thick] table[x=x,y=y3] {data/acsincome_bs_16/forgetting_total.dat};
\addplot [bred,no marks, ultra  thick] table[x=x,y=y4] {data/acsincome_bs_16/forgetting_total.dat};

% \legend{F-Pos, F-Neg, M-Pos, M-Neg}

\end{axis}
\end{tikzpicture}

==> figure_scripts/appendix/fig_example_forgetting_total_celeba.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.6\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ylabel={Group Percentage},ymin=0,ymax=25,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},legend pos=south east, legend columns=2,legend style={font=\tiny},title={\textbf{(b) Unique Data Points that Changed Prediction}}]

\addplot [blue,no marks, ultra thick] table[x=x,y=y1] {data/celeba/forgetting_total.dat};
\addplot [red,no marks, ultra  thick] table[x=x,y=y2] {data/celeba/forgetting_total.dat};
\addplot [bred,no marks, ultra  thick] table[x=x,y=y3] {data/celeba/forgetting_total.dat};
\addplot [green,no marks, ultra  thick] table[x=x,y=y4] {data/celeba/forgetting_total.dat};

% \legend{F-Pos, F-Neg, M-Pos, M-Neg}

\end{axis}
\end{tikzpicture}

==> figure_scripts/appendix/fig_example_forgetting_total_lr_0001.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.6\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ylabel={Group Percentage},ymin=0,ymax=7,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},legend pos=south east, legend columns=2,legend style={font=\tiny},title={\textbf{Unique Data Points that Changed Prediction}}]

\addplot [blue,no marks, ultra thick] table[x=x,y=y1] {data/acsincome_lr_0001/forgetting_total.dat};
\addplot [bblue,no marks, ultra  thick] table[x=x,y=y2] {data/acsincome_lr_0001/forgetting_total.dat};
\addplot [red,no marks, ultra  thick] table[x=x,y=y3] {data/acsincome_lr_0001/forgetting_total.dat};
\addplot [bred,no marks, ultra  thick] table[x=x,y=y4] {data/acsincome_lr_0001/forgetting_total.dat};

% \legend{F-Pos, F-Neg, M-Pos, M-Neg}

\end{axis}
\end{tikzpicture}

==> figure_scripts/appendix/fig_example_forgetting_total_lr_01.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.6\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ylabel={Group Percentage},ymin=0,ymax=35,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},legend pos=south east, legend columns=2,legend style={font=\tiny},title={\textbf{Unique Data Points that Changed Prediction}}]

\addplot [blue,no marks, ultra thick] table[x=x,y=y1] {data/acsincome_lr_01/forgetting_total.dat};
\addplot [bblue,no marks, ultra  thick] table[x=x,y=y2] {data/acsincome_lr_01/forgetting_total.dat};
\addplot [red,no marks, ultra  thick] table[x=x,y=y3] {data/acsincome_lr_01/forgetting_total.dat};
\addplot [bred,no marks, ultra  thick] table[x=x,y=y4] {data/acsincome_lr_01/forgetting_total.dat};

% \legend{F-Pos, F-Neg, M-Pos, M-Neg}

\end{axis}
\end{tikzpicture}

==> figure_scripts/appendix/fig_manipulate_acsemployment.tex <==
\begin{tikzpicture}
\begin{semilogxaxis} [width=0.48\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={Accuracy},ymin=0,ymax=100,xlabel={Ratio of F-Pos : F-Neg},axis y line*=left,axis x line*=bottom,ylabel near ticks,ytick={0,20,40,60,80,100},title={},legend pos=south east, legend columns=3,legend style={font=\tiny}]

\addplot [name path=topfpos,blue,no marks, opacity=0.5] table[x=x,y=fposup] {data/acsemployment/manipulate_group_female.dat};
\addplot [name path=botfpos,blue,no marks, opacity=0.5] table[x=x,y=fposlo] {data/acsemployment/manipulate_group_female.dat};
\addplot[blue, opacity=0.5] fill between[of=topfpos and botfpos];
\addplot [blue,mark=o, thick] table[x=x,y=fpos] {data/acsemployment/manipulate_group_female.dat};

\addplot [name path=topfneg,bblue,no marks, opacity=0.5] table[x=x,y=fnegup] {data/acsemployment/manipulate_group_female.dat};
\addplot [name path=botfneg,bblue,no marks, opacity=0.5] table[x=x,y=fneglo] {data/acsemployment/manipulate_group_female.dat};
\addplot[bblue, opacity=0.5] fill between[of=topfneg and botfneg];
\addplot [bblue,mark=o, thick] table[x=x,y=fneg] {data/acsemployment/manipulate_group_female.dat};

\addplot [name path=topmpos,red,no marks, opacity=0.5] table[x=x,y=mposup] {data/acsemployment/manipulate_group_female.dat};
\addplot [name path=botmpos,red,no marks, opacity=0.5] table[x=x,y=mposlo] {data/acsemployment/manipulate_group_female.dat};
\addplot[red, opacity=0.5] fill between[of=topmpos and botmpos];
\addplot [red,mark=o, thick,dashed,mark options={solid}] table[x=x,y=mpos] {data/acsemployment/manipulate_group_female.dat};

\addplot [name path=topmneg,bred,no marks, opacity=0.5] table[x=x,y=mnegup] {data/acsemployment/manipulate_group_female.dat};
\addplot [name path=botmneg,bred,no marks, opacity=0.5] table[x=x,y=mneglo] {data/acsemployment/manipulate_group_female.dat};
\addplot[bred, opacity=0.5] fill between[of=topmneg and botmneg];
\addplot [bred,mark=o, thick,dashed,mark options={solid}] table[x=x,y=mneg] {data/acsemployment/manipulate_group_female.dat};

\addplot [name path=topall,green,no marks, opacity=0.5] table[x=x,y=ovup] {data/acsemployment/manipulate_group_female.dat};
\addplot [name path=botall,green,no marks, opacity=0.5] table[x=x,y=ovlo] {data/acsemployment/manipulate_group_female.dat};
\addplot[green,opacity=0.5] fill between[of=topall and botall];
\addplot [green,mark=o, thick,dotted,mark options={solid}] table[x=x,y=ov] {data/acsemployment/manipulate_group_female.dat};

\legend{,,,F-Pos,,,,F-Neg,,,,M-Pos,,,,M-Neg,,,,Overall}

\end{semilogxaxis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{semilogxaxis} [width=0.48\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={Accuracy},ymin=0,ymax=100,xlabel={Ratio of M-Pos : M-Neg},axis y line*=left,axis x line*=bottom,ylabel near ticks,ytick={0,20,40,60,80,100},title={},legend pos=south east, legend columns=3,legend style={font=\tiny}]

\addplot [name path=topfpos,blue,no marks, opacity=0.5] table[x=x,y=fposup] {data/acsemployment/manipulate_group_male.dat};
\addplot [name path=botfpos,blue,no marks, opacity=0.5] table[x=x,y=fposlo] {data/acsemployment/manipulate_group_male.dat};
\addplot[blue, opacity=0.5] fill between[of=topfpos and botfpos];
\addplot [blue,mark=o, thick] table[x=x,y=fpos] {data/acsemployment/manipulate_group_male.dat};

\addplot [name path=topfneg,bblue,no marks, opacity=0.5] table[x=x,y=fnegup] {data/acsemployment/manipulate_group_male.dat};
\addplot [name path=botfneg,bblue,no marks, opacity=0.5] table[x=x,y=fneglo] {data/acsemployment/manipulate_group_male.dat};
\addplot[bblue, opacity=0.5] fill between[of=topfneg and botfneg];
\addplot [bblue,mark=o, thick] table[x=x,y=fneg] {data/acsemployment/manipulate_group_male.dat};

\addplot [name path=topmpos,red,no marks, opacity=0.5] table[x=x,y=mposup] {data/acsemployment/manipulate_group_male.dat};
\addplot [name path=botmpos,red,no marks, opacity=0.5] table[x=x,y=mposlo] {data/acsemployment/manipulate_group_male.dat};
\addplot[red, opacity=0.5] fill between[of=topmpos and botmpos];
\addplot [red,mark=o, thick,dashed,mark options={solid}] table[x=x,y=mpos] {data/acsemployment/manipulate_group_male.dat};

\addplot [name path=topmneg,bred,no marks, opacity=0.5] table[x=x,y=mnegup] {data/acsemployment/manipulate_group_male.dat};
\addplot [name path=botmneg,bred,no marks, opacity=0.5] table[x=x,y=mneglo] {data/acsemployment/manipulate_group_male.dat};
\addplot[bred, opacity=0.5] fill between[of=topmneg and botmneg];
\addplot [bred,mark=o, thick,dashed,mark options={solid}] table[x=x,y=mneg] {data/acsemployment/manipulate_group_male.dat};

\addplot [name path=topall,green,no marks, opacity=0.5] table[x=x,y=ovup] {data/acsemployment/manipulate_group_male.dat};
\addplot [name path=botall,green,no marks, opacity=0.5] table[x=x,y=ovlo] {data/acsemployment/manipulate_group_male.dat};
\addplot[green,opacity=0.5] fill between[of=topall and botall];
\addplot [green,mark=o, thick,dotted,mark options={solid}] table[x=x,y=ov] {data/acsemployment/manipulate_group_male.dat};

\legend{,,,F-Pos,,,,F-Neg,,,,M-Pos,,,,M-Neg,,,,Overall}

\end{semilogxaxis}
\end{tikzpicture}

==> figure_scripts/appendix/fig_manipulate_arch_2048_64.tex <==
\begin{tikzpicture}
\begin{semilogxaxis} [width=0.48\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={Accuracy},ymin=0,ymax=100,xlabel={Ratio of F-Pos : F-Neg},axis y line*=left,axis x line*=bottom,ylabel near ticks,ytick={0,20,40,60,80,100},title={},legend pos=south east, legend columns=3,legend style={font=\tiny}]

\addplot [name path=topfpos,blue,no marks, opacity=0.5] table[x=x,y=fposup] {data/acsincome_arch_2048_64/manipulate_group_female.dat};
\addplot [name path=botfpos,blue,no marks, opacity=0.5] table[x=x,y=fposlo] {data/acsincome_arch_2048_64/manipulate_group_female.dat};
\addplot[blue, opacity=0.5] fill between[of=topfpos and botfpos];
\addplot [blue,mark=o, thick] table[x=x,y=fpos] {data/acsincome_arch_2048_64/manipulate_group_female.dat};

\addplot [name path=topfneg,bblue,no marks, opacity=0.5] table[x=x,y=fnegup] {data/acsincome_arch_2048_64/manipulate_group_female.dat};
\addplot [name path=botfneg,bblue,no marks, opacity=0.5] table[x=x,y=fneglo] {data/acsincome_arch_2048_64/manipulate_group_female.dat};
\addplot[bblue, opacity=0.5] fill between[of=topfneg and botfneg];
\addplot [bblue,mark=o, thick] table[x=x,y=fneg] {data/acsincome_arch_2048_64/manipulate_group_female.dat};

\addplot [name path=topmpos,red,no marks, opacity=0.5] table[x=x,y=mposup] {data/acsincome_arch_2048_64/manipulate_group_female.dat};
\addplot [name path=botmpos,red,no marks, opacity=0.5] table[x=x,y=mposlo] {data/acsincome_arch_2048_64/manipulate_group_female.dat};
\addplot[red, opacity=0.5] fill between[of=topmpos and botmpos];
\addplot [red,mark=o, thick,dashed,mark options={solid}] table[x=x,y=mpos] {data/acsincome_arch_2048_64/manipulate_group_female.dat};

\addplot [name path=topmneg,bred,no marks, opacity=0.5] table[x=x,y=mnegup] {data/acsincome_arch_2048_64/manipulate_group_female.dat};
\addplot [name path=botmneg,bred,no marks, opacity=0.5] table[x=x,y=mneglo] {data/acsincome_arch_2048_64/manipulate_group_female.dat};
\addplot[bred, opacity=0.5] fill between[of=topmneg and botmneg];
\addplot [bred,mark=o, thick,dashed,mark options={solid}] table[x=x,y=mneg] {data/acsincome_arch_2048_64/manipulate_group_female.dat};

\addplot [name path=topall,green,no marks, opacity=0.5] table[x=x,y=ovup] {data/acsincome_arch_2048_64/manipulate_group_female.dat};
\addplot [name path=botall,green,no marks, opacity=0.5] table[x=x,y=ovlo] {data/acsincome_arch_2048_64/manipulate_group_female.dat};
\addplot[green,opacity=0.5] fill between[of=topall and botall];
\addplot [green,mark=o, thick,dotted,mark options={solid}] table[x=x,y=ov] {data/acsincome_arch_2048_64/manipulate_group_female.dat};

\legend{,,,F-Pos,,,,F-Neg,,,,M-Pos,,,,M-Neg,,,,Overall}

\end{semilogxaxis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{semilogxaxis} [width=0.48\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={Accuracy},ymin=0,ymax=100,xlabel={Ratio of M-Pos : M-Neg},axis y line*=left,axis x line*=bottom,ylabel near ticks,ytick={0,20,40,60,80,100},title={},legend pos=south east, legend columns=3,legend style={font=\tiny}]

\addplot [name path=topfpos,blue,no marks, opacity=0.5] table[x=x,y=fposup] {data/acsincome_arch_2048_64/manipulate_group_male.dat};
\addplot [name path=botfpos,blue,no marks, opacity=0.5] table[x=x,y=fposlo] {data/acsincome_arch_2048_64/manipulate_group_male.dat};
\addplot[blue, opacity=0.5] fill between[of=topfpos and botfpos];
\addplot [blue,mark=o, thick] table[x=x,y=fpos] {data/acsincome_arch_2048_64/manipulate_group_male.dat};

\addplot [name path=topfneg,bblue,no marks, opacity=0.5] table[x=x,y=fnegup] {data/acsincome_arch_2048_64/manipulate_group_male.dat};
\addplot [name path=botfneg,bblue,no marks, opacity=0.5] table[x=x,y=fneglo] {data/acsincome_arch_2048_64/manipulate_group_male.dat};
\addplot[bblue, opacity=0.5] fill between[of=topfneg and botfneg];
\addplot [bblue,mark=o, thick] table[x=x,y=fneg] {data/acsincome_arch_2048_64/manipulate_group_male.dat};

\addplot [name path=topmpos,red,no marks, opacity=0.5] table[x=x,y=mposup] {data/acsincome_arch_2048_64/manipulate_group_male.dat};
\addplot [name path=botmpos,red,no marks, opacity=0.5] table[x=x,y=mposlo] {data/acsincome_arch_2048_64/manipulate_group_male.dat};
\addplot[red, opacity=0.5] fill between[of=topmpos and botmpos];
\addplot [red,mark=o, thick,dashed,mark options={solid}] table[x=x,y=mpos] {data/acsincome_arch_2048_64/manipulate_group_male.dat};

\addplot [name path=topmneg,bred,no marks, opacity=0.5] table[x=x,y=mnegup] {data/acsincome_arch_2048_64/manipulate_group_male.dat};
\addplot [name path=botmneg,bred,no marks, opacity=0.5] table[x=x,y=mneglo] {data/acsincome_arch_2048_64/manipulate_group_male.dat};
\addplot[bred, opacity=0.5] fill between[of=topmneg and botmneg];
\addplot [bred,mark=o, thick,dashed,mark options={solid}] table[x=x,y=mneg] {data/acsincome_arch_2048_64/manipulate_group_male.dat};

\addplot [name path=topall,green,no marks, opacity=0.5] table[x=x,y=ovup] {data/acsincome_arch_2048_64/manipulate_group_male.dat};
\addplot [name path=botall,green,no marks, opacity=0.5] table[x=x,y=ovlo] {data/acsincome_arch_2048_64/manipulate_group_male.dat};
\addplot[green,opacity=0.5] fill between[of=topall and botall];
\addplot [green,mark=o, thick,dotted,mark options={solid}] table[x=x,y=ov] {data/acsincome_arch_2048_64/manipulate_group_male.dat};

\legend{,,,F-Pos,,,,F-Neg,,,,M-Pos,,,,M-Neg,,,,Overall}

\end{semilogxaxis}
\end{tikzpicture}

==> figure_scripts/appendix/fig_manipulate_bs_1024.tex <==
\begin{tikzpicture}
\begin{semilogxaxis} [width=0.48\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={Accuracy},ymin=0,ymax=100,xlabel={Ratio of F-Pos : F-Neg},axis y line*=left,axis x line*=bottom,ylabel near ticks,ytick={0,20,40,60,80,100},title={},legend pos=south east, legend columns=3,legend style={font=\tiny}]

\addplot [name path=topfpos,blue,no marks, opacity=0.5] table[x=x,y=fposup] {data/acsincome_bs_1024/manipulate_group_female.dat};
\addplot [name path=botfpos,blue,no marks, opacity=0.5] table[x=x,y=fposlo] {data/acsincome_bs_1024/manipulate_group_female.dat};
\addplot[blue, opacity=0.5] fill between[of=topfpos and botfpos];
\addplot [blue,mark=o, thick] table[x=x,y=fpos] {data/acsincome_bs_1024/manipulate_group_female.dat};

\addplot [name path=topfneg,bblue,no marks, opacity=0.5] table[x=x,y=fnegup] {data/acsincome_bs_1024/manipulate_group_female.dat};
\addplot [name path=botfneg,bblue,no marks, opacity=0.5] table[x=x,y=fneglo] {data/acsincome_bs_1024/manipulate_group_female.dat};
\addplot[bblue, opacity=0.5] fill between[of=topfneg and botfneg];
\addplot [bblue,mark=o, thick] table[x=x,y=fneg] {data/acsincome_bs_1024/manipulate_group_female.dat};

\addplot [name path=topmpos,red,no marks, opacity=0.5] table[x=x,y=mposup] {data/acsincome_bs_1024/manipulate_group_female.dat};
\addplot [name path=botmpos,red,no marks, opacity=0.5] table[x=x,y=mposlo] {data/acsincome_bs_1024/manipulate_group_female.dat};
\addplot[red, opacity=0.5] fill between[of=topmpos and botmpos];
\addplot [red,mark=o, thick,dashed,mark options={solid}] table[x=x,y=mpos] {data/acsincome_bs_1024/manipulate_group_female.dat};

\addplot [name path=topmneg,bred,no marks, opacity=0.5] table[x=x,y=mnegup] {data/acsincome_bs_1024/manipulate_group_female.dat};
\addplot [name path=botmneg,bred,no marks, opacity=0.5] table[x=x,y=mneglo] {data/acsincome_bs_1024/manipulate_group_female.dat};
\addplot[bred, opacity=0.5] fill between[of=topmneg and botmneg];
\addplot [bred,mark=o, thick,dashed,mark options={solid}] table[x=x,y=mneg] {data/acsincome_bs_1024/manipulate_group_female.dat};

\addplot [name path=topall,green,no marks, opacity=0.5] table[x=x,y=ovup] {data/acsincome_bs_1024/manipulate_group_female.dat};
\addplot [name path=botall,green,no marks, opacity=0.5] table[x=x,y=ovlo] {data/acsincome_bs_1024/manipulate_group_female.dat};
\addplot[green,opacity=0.5] fill between[of=topall and botall];
\addplot [green,mark=o, thick,dotted,mark options={solid}] table[x=x,y=ov] {data/acsincome_bs_1024/manipulate_group_female.dat};

\legend{,,,F-Pos,,,,F-Neg,,,,M-Pos,,,,M-Neg,,,,Overall}

\end{semilogxaxis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{semilogxaxis} [width=0.48\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={Accuracy},ymin=0,ymax=100,xlabel={Ratio of M-Pos : M-Neg},axis y line*=left,axis x line*=bottom,ylabel near ticks,ytick={0,20,40,60,80,100},title={},legend pos=south east, legend columns=3,legend style={font=\tiny}]

\addplot [name path=topfpos,blue,no marks, opacity=0.5] table[x=x,y=fposup] {data/acsincome_bs_1024/manipulate_group_male.dat};
\addplot [name path=botfpos,blue,no marks, opacity=0.5] table[x=x,y=fposlo] {data/acsincome_bs_1024/manipulate_group_male.dat};
\addplot[blue, opacity=0.5] fill between[of=topfpos and botfpos];
\addplot [blue,mark=o, thick] table[x=x,y=fpos] {data/acsincome_bs_1024/manipulate_group_male.dat};

\addplot [name path=topfneg,bblue,no marks, opacity=0.5] table[x=x,y=fnegup] {data/acsincome_bs_1024/manipulate_group_male.dat};
\addplot [name path=botfneg,bblue,no marks, opacity=0.5] table[x=x,y=fneglo] {data/acsincome_bs_1024/manipulate_group_male.dat};
\addplot[bblue, opacity=0.5] fill between[of=topfneg and botfneg];
\addplot [bblue,mark=o, thick] table[x=x,y=fneg] {data/acsincome_bs_1024/manipulate_group_male.dat};

\addplot [name path=topmpos,red,no marks, opacity=0.5] table[x=x,y=mposup] {data/acsincome_bs_1024/manipulate_group_male.dat};
\addplot [name path=botmpos,red,no marks, opacity=0.5] table[x=x,y=mposlo] {data/acsincome_bs_1024/manipulate_group_male.dat};
\addplot[red, opacity=0.5] fill between[of=topmpos and botmpos];
\addplot [red,mark=o, thick,dashed,mark options={solid}] table[x=x,y=mpos] {data/acsincome_bs_1024/manipulate_group_male.dat};

\addplot [name path=topmneg,bred,no marks, opacity=0.5] table[x=x,y=mnegup] {data/acsincome_bs_1024/manipulate_group_male.dat};
\addplot [name path=botmneg,bred,no marks, opacity=0.5] table[x=x,y=mneglo] {data/acsincome_bs_1024/manipulate_group_male.dat};
\addplot[bred, opacity=0.5] fill between[of=topmneg and botmneg];
\addplot [bred,mark=o, thick,dashed,mark options={solid}] table[x=x,y=mneg] {data/acsincome_bs_1024/manipulate_group_male.dat};

\addplot [name path=topall,green,no marks, opacity=0.5] table[x=x,y=ovup] {data/acsincome_bs_1024/manipulate_group_male.dat};
\addplot [name path=botall,green,no marks, opacity=0.5] table[x=x,y=ovlo] {data/acsincome_bs_1024/manipulate_group_male.dat};
\addplot[green,opacity=0.5] fill between[of=topall and botall];
\addplot [green,mark=o, thick,dotted,mark options={solid}] table[x=x,y=ov] {data/acsincome_bs_1024/manipulate_group_male.dat};

\legend{,,,F-Pos,,,,F-Neg,,,,M-Pos,,,,M-Neg,,,,Overall}

\end{semilogxaxis}
\end{tikzpicture}

==> figure_scripts/appendix/fig_manipulate_bs_16.tex <==
\begin{tikzpicture}
\begin{semilogxaxis} [width=0.48\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={Accuracy},ymin=0,ymax=100,xlabel={Ratio of F-Pos : F-Neg},axis y line*=left,axis x line*=bottom,ylabel near ticks,ytick={0,20,40,60,80,100},title={},legend pos=south east, legend columns=3,legend style={font=\tiny}]

\addplot [name path=topfpos,blue,no marks, opacity=0.5] table[x=x,y=fposup] {data/acsincome_bs_16/manipulate_group_female.dat};
\addplot [name path=botfpos,blue,no marks, opacity=0.5] table[x=x,y=fposlo] {data/acsincome_bs_16/manipulate_group_female.dat};
\addplot[blue, opacity=0.5] fill between[of=topfpos and botfpos];
\addplot [blue,mark=o, thick] table[x=x,y=fpos] {data/acsincome_bs_16/manipulate_group_female.dat};

\addplot [name path=topfneg,bblue,no marks, opacity=0.5] table[x=x,y=fnegup] {data/acsincome_bs_16/manipulate_group_female.dat};
\addplot [name path=botfneg,bblue,no marks, opacity=0.5] table[x=x,y=fneglo] {data/acsincome_bs_16/manipulate_group_female.dat};
\addplot[bblue, opacity=0.5] fill between[of=topfneg and botfneg];
\addplot [bblue,mark=o, thick] table[x=x,y=fneg] {data/acsincome_bs_16/manipulate_group_female.dat};

\addplot [name path=topmpos,red,no marks, opacity=0.5] table[x=x,y=mposup] {data/acsincome_bs_16/manipulate_group_female.dat};
\addplot [name path=botmpos,red,no marks, opacity=0.5] table[x=x,y=mposlo] {data/acsincome_bs_16/manipulate_group_female.dat};
\addplot[red, opacity=0.5] fill between[of=topmpos and botmpos];
\addplot [red,mark=o, thick,dashed,mark options={solid}] table[x=x,y=mpos] {data/acsincome_bs_16/manipulate_group_female.dat};

\addplot [name path=topmneg,bred,no marks, opacity=0.5] table[x=x,y=mnegup] {data/acsincome_bs_16/manipulate_group_female.dat};
\addplot [name path=botmneg,bred,no marks, opacity=0.5] table[x=x,y=mneglo] {data/acsincome_bs_16/manipulate_group_female.dat};
\addplot[bred, opacity=0.5] fill between[of=topmneg and botmneg];
\addplot [bred,mark=o, thick,dashed,mark options={solid}] table[x=x,y=mneg] {data/acsincome_bs_16/manipulate_group_female.dat};

\addplot [name path=topall,green,no marks, opacity=0.5] table[x=x,y=ovup] {data/acsincome_bs_16/manipulate_group_female.dat};
\addplot [name path=botall,green,no marks, opacity=0.5] table[x=x,y=ovlo] {data/acsincome_bs_16/manipulate_group_female.dat};
\addplot[green,opacity=0.5] fill between[of=topall and botall];
\addplot [green,mark=o, thick,dotted,mark options={solid}] table[x=x,y=ov] {data/acsincome_bs_16/manipulate_group_female.dat};

\legend{,,,F-Pos,,,,F-Neg,,,,M-Pos,,,,M-Neg,,,,Overall}

\end{semilogxaxis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{semilogxaxis} [width=0.48\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={Accuracy},ymin=0,ymax=100,xlabel={Ratio of M-Pos : M-Neg},axis y line*=left,axis x line*=bottom,ylabel near ticks,ytick={0,20,40,60,80,100},title={},legend pos=south east, legend columns=3,legend style={font=\tiny}]

\addplot [name path=topfpos,blue,no marks, opacity=0.5] table[x=x,y=fposup] {data/acsincome_bs_16/manipulate_group_male.dat};
\addplot [name path=botfpos,blue,no marks, opacity=0.5] table[x=x,y=fposlo] {data/acsincome_bs_16/manipulate_group_male.dat};
\addplot[blue, opacity=0.5] fill between[of=topfpos and botfpos];
\addplot [blue,mark=o, thick] table[x=x,y=fpos] {data/acsincome_bs_16/manipulate_group_male.dat};

\addplot [name path=topfneg,bblue,no marks, opacity=0.5] table[x=x,y=fnegup] {data/acsincome_bs_16/manipulate_group_male.dat};
\addplot [name path=botfneg,bblue,no marks, opacity=0.5] table[x=x,y=fneglo] {data/acsincome_bs_16/manipulate_group_male.dat};
\addplot[bblue, opacity=0.5] fill between[of=topfneg and botfneg];
\addplot [bblue,mark=o, thick] table[x=x,y=fneg] {data/acsincome_bs_16/manipulate_group_male.dat};

\addplot [name path=topmpos,red,no marks, opacity=0.5] table[x=x,y=mposup] {data/acsincome_bs_16/manipulate_group_male.dat};
\addplot [name path=botmpos,red,no marks, opacity=0.5] table[x=x,y=mposlo] {data/acsincome_bs_16/manipulate_group_male.dat};
\addplot[red, opacity=0.5] fill between[of=topmpos and botmpos];
\addplot [red,mark=o, thick,dashed,mark options={solid}] table[x=x,y=mpos] {data/acsincome_bs_16/manipulate_group_male.dat};

\addplot [name path=topmneg,bred,no marks, opacity=0.5] table[x=x,y=mnegup] {data/acsincome_bs_16/manipulate_group_male.dat};
\addplot [name path=botmneg,bred,no marks, opacity=0.5] table[x=x,y=mneglo] {data/acsincome_bs_16/manipulate_group_male.dat};
\addplot[bred, opacity=0.5] fill between[of=topmneg and botmneg];
\addplot [bred,mark=o, thick,dashed,mark options={solid}] table[x=x,y=mneg] {data/acsincome_bs_16/manipulate_group_male.dat};

\addplot [name path=topall,green,no marks, opacity=0.5] table[x=x,y=ovup] {data/acsincome_bs_16/manipulate_group_male.dat};
\addplot [name path=botall,green,no marks, opacity=0.5] table[x=x,y=ovlo] {data/acsincome_bs_16/manipulate_group_male.dat};
\addplot[green,opacity=0.5] fill between[of=topall and botall];
\addplot [green,mark=o, thick,dotted,mark options={solid}] table[x=x,y=ov] {data/acsincome_bs_16/manipulate_group_male.dat};

\legend{,,,F-Pos,,,,F-Neg,,,,M-Pos,,,,M-Neg,,,,Overall}

\end{semilogxaxis}
\end{tikzpicture}

==> figure_scripts/appendix/fig_manipulate_celeba.tex <==
\begin{tikzpicture}
\begin{semilogxaxis} [width=0.48\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={Accuracy},ymin=60,ymax=100,xlabel={Ratio of F-Pos : F-Neg},axis y line*=left,axis x line*=bottom,ylabel near ticks,ytick={0,20,40,60,80,100},title={},legend pos=south east, legend columns=3,legend style={font=\tiny}]

\addplot [name path=topfpos,blue,no marks, opacity=0.5] table[x=x,y=fposup] {data/celeba/manipulate_group_female.dat};
\addplot [name path=botfpos,blue,no marks, opacity=0.5] table[x=x,y=fposlo] {data/celeba/manipulate_group_female.dat};
\addplot[blue, opacity=0.5] fill between[of=topfpos and botfpos];
\addplot [blue,mark=o, thick] table[x=x,y=fpos] {data/celeba/manipulate_group_female.dat};

\addplot [name path=topfneg,bblue,no marks, opacity=0.5] table[x=x,y=fnegup] {data/celeba/manipulate_group_female.dat};
\addplot [name path=botfneg,bblue,no marks, opacity=0.5] table[x=x,y=fneglo] {data/celeba/manipulate_group_female.dat};
\addplot[bblue, opacity=0.5] fill between[of=topfneg and botfneg];
\addplot [bblue,mark=o, thick] table[x=x,y=fneg] {data/celeba/manipulate_group_female.dat};

\addplot [name path=topmpos,red,no marks, opacity=0.5] table[x=x,y=mposup] {data/celeba/manipulate_group_female.dat};
\addplot [name path=botmpos,red,no marks, opacity=0.5] table[x=x,y=mposlo] {data/celeba/manipulate_group_female.dat};
\addplot[red, opacity=0.5] fill between[of=topmpos and botmpos];
\addplot [red,mark=o, thick,dashed,mark options={solid}] table[x=x,y=mpos] {data/celeba/manipulate_group_female.dat};

\addplot [name path=topmneg,bred,no marks, opacity=0.5] table[x=x,y=mnegup] {data/celeba/manipulate_group_female.dat};
\addplot [name path=botmneg,bred,no marks, opacity=0.5] table[x=x,y=mneglo] {data/celeba/manipulate_group_female.dat};
\addplot[bred, opacity=0.5] fill between[of=topmneg and botmneg];
\addplot [bred,mark=o, thick,dashed,mark options={solid}] table[x=x,y=mneg] {data/celeba/manipulate_group_female.dat};

\addplot [name path=topall,green,no marks, opacity=0.5] table[x=x,y=ovup] {data/celeba/manipulate_group_female.dat};
\addplot [name path=botall,green,no marks, opacity=0.5] table[x=x,y=ovlo] {data/celeba/manipulate_group_female.dat};
\addplot[green,opacity=0.5] fill between[of=topall and botall];
\addplot [green,mark=o, thick,dotted,mark options={solid}] table[x=x,y=ov] {data/celeba/manipulate_group_female.dat};

\legend{,,,F-Pos,,,,F-Neg,,,,M-Pos,,,,M-Neg,,,,Overall}

\end{semilogxaxis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{semilogxaxis} [width=0.48\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={Accuracy},ymin=60,ymax=100,xlabel={Ratio of M-Pos : M-Neg},axis y line*=left,axis x line*=bottom,ylabel near ticks,ytick={0,20,40,60,80,100},title={},legend pos=south east, legend columns=3,legend style={font=\tiny}]

\addplot [name path=topfpos,blue,no marks, opacity=0.5] table[x=x,y=fposup] {data/celeba/manipulate_group_male.dat};
\addplot [name path=botfpos,blue,no marks, opacity=0.5] table[x=x,y=fposlo] {data/celeba/manipulate_group_male.dat};
\addplot[blue, opacity=0.5] fill between[of=topfpos and botfpos];
\addplot [blue,mark=o, thick] table[x=x,y=fpos] {data/celeba/manipulate_group_male.dat};

\addplot [name path=topfneg,bblue,no marks, opacity=0.5] table[x=x,y=fnegup] {data/celeba/manipulate_group_male.dat};
\addplot [name path=botfneg,bblue,no marks, opacity=0.5] table[x=x,y=fneglo] {data/celeba/manipulate_group_male.dat};
\addplot[bblue, opacity=0.5] fill between[of=topfneg and botfneg];
\addplot [bblue,mark=o, thick] table[x=x,y=fneg] {data/celeba/manipulate_group_male.dat};

\addplot [name path=topmpos,red,no marks, opacity=0.5] table[x=x,y=mposup] {data/celeba/manipulate_group_male.dat};
\addplot [name path=botmpos,red,no marks, opacity=0.5] table[x=x,y=mposlo] {data/celeba/manipulate_group_male.dat};
\addplot[red, opacity=0.5] fill between[of=topmpos and botmpos];
\addplot [red,mark=o, thick,dashed,mark options={solid}] table[x=x,y=mpos] {data/celeba/manipulate_group_male.dat};

\addplot [name path=topmneg,bred,no marks, opacity=0.5] table[x=x,y=mnegup] {data/celeba/manipulate_group_male.dat};
\addplot [name path=botmneg,bred,no marks, opacity=0.5] table[x=x,y=mneglo] {data/celeba/manipulate_group_male.dat};
\addplot[bred, opacity=0.5] fill between[of=topmneg and botmneg];
\addplot [bred,mark=o, thick,dashed,mark options={solid}] table[x=x,y=mneg] {data/celeba/manipulate_group_male.dat};

\addplot [name path=topall,green,no marks, opacity=0.5] table[x=x,y=ovup] {data/celeba/manipulate_group_male.dat};
\addplot [name path=botall,green,no marks, opacity=0.5] table[x=x,y=ovlo] {data/celeba/manipulate_group_male.dat};
\addplot[green,opacity=0.5] fill between[of=topall and botall];
\addplot [green,mark=o, thick,dotted,mark options={solid}] table[x=x,y=ov] {data/celeba/manipulate_group_male.dat};

\legend{,,,F-Pos,,,,F-Neg,,,,M-Pos,,,,M-Neg,,,,Overall}

\end{semilogxaxis}
\end{tikzpicture}

==> figure_scripts/appendix/fig_manipulate_lr_0001.tex <==
\begin{tikzpicture}
\begin{semilogxaxis} [width=0.48\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={Accuracy},ymin=0,ymax=100,xlabel={Ratio of F-Pos : F-Neg},axis y line*=left,axis x line*=bottom,ylabel near ticks,ytick={0,20,40,60,80,100},title={},legend pos=south east, legend columns=3,legend style={font=\tiny}]

\addplot [name path=topfpos,blue,no marks, opacity=0.5] table[x=x,y=fposup] {data/acsincome_lr_0001/manipulate_group_female.dat};
\addplot [name path=botfpos,blue,no marks, opacity=0.5] table[x=x,y=fposlo] {data/acsincome_lr_0001/manipulate_group_female.dat};
\addplot[blue, opacity=0.5] fill between[of=topfpos and botfpos];
\addplot [blue,mark=o, thick] table[x=x,y=fpos] {data/acsincome_lr_0001/manipulate_group_female.dat};

\addplot [name path=topfneg,bblue,no marks, opacity=0.5] table[x=x,y=fnegup] {data/acsincome_lr_0001/manipulate_group_female.dat};
\addplot [name path=botfneg,bblue,no marks, opacity=0.5] table[x=x,y=fneglo] {data/acsincome_lr_0001/manipulate_group_female.dat};
\addplot[bblue, opacity=0.5] fill between[of=topfneg and botfneg];
\addplot [bblue,mark=o, thick] table[x=x,y=fneg] {data/acsincome_lr_0001/manipulate_group_female.dat};

\addplot [name path=topmpos,red,no marks, opacity=0.5] table[x=x,y=mposup] {data/acsincome_lr_0001/manipulate_group_female.dat};
\addplot [name path=botmpos,red,no marks, opacity=0.5] table[x=x,y=mposlo] {data/acsincome_lr_0001/manipulate_group_female.dat};
\addplot[red, opacity=0.5] fill between[of=topmpos and botmpos];
\addplot [red,mark=o, thick,dashed,mark options={solid}] table[x=x,y=mpos] {data/acsincome_lr_0001/manipulate_group_female.dat};

\addplot [name path=topmneg,bred,no marks, opacity=0.5] table[x=x,y=mnegup] {data/acsincome_lr_0001/manipulate_group_female.dat};
\addplot [name path=botmneg,bred,no marks, opacity=0.5] table[x=x,y=mneglo] {data/acsincome_lr_0001/manipulate_group_female.dat};
\addplot[bred, opacity=0.5] fill between[of=topmneg and botmneg];
\addplot [bred,mark=o, thick,dashed,mark options={solid}] table[x=x,y=mneg] {data/acsincome_lr_0001/manipulate_group_female.dat};

\addplot [name path=topall,green,no marks, opacity=0.5] table[x=x,y=ovup] {data/acsincome_lr_0001/manipulate_group_female.dat};
\addplot [name path=botall,green,no marks, opacity=0.5] table[x=x,y=ovlo] {data/acsincome_lr_0001/manipulate_group_female.dat};
\addplot[green,opacity=0.5] fill between[of=topall and botall];
\addplot [green,mark=o, thick,dotted,mark options={solid}] table[x=x,y=ov] {data/acsincome_lr_0001/manipulate_group_female.dat};

\legend{,,,F-Pos,,,,F-Neg,,,,M-Pos,,,,M-Neg,,,,Overall}

\end{semilogxaxis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{semilogxaxis} [width=0.48\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={Accuracy},ymin=0,ymax=100,xlabel={Ratio of M-Pos : M-Neg},axis y line*=left,axis x line*=bottom,ylabel near ticks,ytick={0,20,40,60,80,100},title={},legend pos=south east, legend columns=3,legend style={font=\tiny}]

\addplot [name path=topfpos,blue,no marks, opacity=0.5] table[x=x,y=fposup] {data/acsincome_lr_0001/manipulate_group_male.dat};
\addplot [name path=botfpos,blue,no marks, opacity=0.5] table[x=x,y=fposlo] {data/acsincome_lr_0001/manipulate_group_male.dat};
\addplot[blue, opacity=0.5] fill between[of=topfpos and botfpos];
\addplot [blue,mark=o, thick] table[x=x,y=fpos] {data/acsincome_lr_0001/manipulate_group_male.dat};

\addplot [name path=topfneg,bblue,no marks, opacity=0.5] table[x=x,y=fnegup] {data/acsincome_lr_0001/manipulate_group_male.dat};
\addplot [name path=botfneg,bblue,no marks, opacity=0.5] table[x=x,y=fneglo] {data/acsincome_lr_0001/manipulate_group_male.dat};
\addplot[bblue, opacity=0.5] fill between[of=topfneg and botfneg];
\addplot [bblue,mark=o, thick] table[x=x,y=fneg] {data/acsincome_lr_0001/manipulate_group_male.dat};

\addplot [name path=topmpos,red,no marks, opacity=0.5] table[x=x,y=mposup] {data/acsincome_lr_0001/manipulate_group_male.dat};
\addplot [name path=botmpos,red,no marks, opacity=0.5] table[x=x,y=mposlo] {data/acsincome_lr_0001/manipulate_group_male.dat};
\addplot[red, opacity=0.5] fill between[of=topmpos and botmpos];
\addplot [red,mark=o, thick,dashed,mark options={solid}] table[x=x,y=mpos] {data/acsincome_lr_0001/manipulate_group_male.dat};

\addplot [name path=topmneg,bred,no marks, opacity=0.5] table[x=x,y=mnegup] {data/acsincome_lr_0001/manipulate_group_male.dat};
\addplot [name path=botmneg,bred,no marks, opacity=0.5] table[x=x,y=mneglo] {data/acsincome_lr_0001/manipulate_group_male.dat};
\addplot[bred, opacity=0.5] fill between[of=topmneg and botmneg];
\addplot [bred,mark=o, thick,dashed,mark options={solid}] table[x=x,y=mneg] {data/acsincome_lr_0001/manipulate_group_male.dat};

\addplot [name path=topall,green,no marks, opacity=0.5] table[x=x,y=ovup] {data/acsincome_lr_0001/manipulate_group_male.dat};
\addplot [name path=botall,green,no marks, opacity=0.5] table[x=x,y=ovlo] {data/acsincome_lr_0001/manipulate_group_male.dat};
\addplot[green,opacity=0.5] fill between[of=topall and botall];
\addplot [green,mark=o, thick,dotted,mark options={solid}] table[x=x,y=ov] {data/acsincome_lr_0001/manipulate_group_male.dat};

\legend{,,,F-Pos,,,,F-Neg,,,,M-Pos,,,,M-Neg,,,,Overall}

\end{semilogxaxis}
\end{tikzpicture}

==> figure_scripts/appendix/fig_manipulate_lr_01.tex <==
\begin{tikzpicture}
\begin{semilogxaxis} [width=0.48\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={Accuracy},ymin=0,ymax=100,xlabel={Ratio of F-Pos : F-Neg},axis y line*=left,axis x line*=bottom,ylabel near ticks,ytick={0,20,40,60,80,100},title={},legend pos=south east, legend columns=3,legend style={font=\tiny}]

\addplot [name path=topfpos,blue,no marks, opacity=0.5] table[x=x,y=fposup] {data/acsincome_lr_01/manipulate_group_female.dat};
\addplot [name path=botfpos,blue,no marks, opacity=0.5] table[x=x,y=fposlo] {data/acsincome_lr_01/manipulate_group_female.dat};
\addplot[blue, opacity=0.5] fill between[of=topfpos and botfpos];
\addplot [blue,mark=o, thick] table[x=x,y=fpos] {data/acsincome_lr_01/manipulate_group_female.dat};

\addplot [name path=topfneg,bblue,no marks, opacity=0.5] table[x=x,y=fnegup] {data/acsincome_lr_01/manipulate_group_female.dat};
\addplot [name path=botfneg,bblue,no marks, opacity=0.5] table[x=x,y=fneglo] {data/acsincome_lr_01/manipulate_group_female.dat};
\addplot[bblue, opacity=0.5] fill between[of=topfneg and botfneg];
\addplot [bblue,mark=o, thick] table[x=x,y=fneg] {data/acsincome_lr_01/manipulate_group_female.dat};

\addplot [name path=topmpos,red,no marks, opacity=0.5] table[x=x,y=mposup] {data/acsincome_lr_01/manipulate_group_female.dat};
\addplot [name path=botmpos,red,no marks, opacity=0.5] table[x=x,y=mposlo] {data/acsincome_lr_01/manipulate_group_female.dat};
\addplot[red, opacity=0.5] fill between[of=topmpos and botmpos];
\addplot [red,mark=o, thick,dashed,mark options={solid}] table[x=x,y=mpos] {data/acsincome_lr_01/manipulate_group_female.dat};

\addplot [name path=topmneg,bred,no marks, opacity=0.5] table[x=x,y=mnegup] {data/acsincome_lr_01/manipulate_group_female.dat};
\addplot [name path=botmneg,bred,no marks, opacity=0.5] table[x=x,y=mneglo] {data/acsincome_lr_01/manipulate_group_female.dat};
\addplot[bred, opacity=0.5] fill between[of=topmneg and botmneg];
\addplot [bred,mark=o, thick,dashed,mark options={solid}] table[x=x,y=mneg] {data/acsincome_lr_01/manipulate_group_female.dat};

\addplot [name path=topall,green,no marks, opacity=0.5] table[x=x,y=ovup] {data/acsincome_lr_01/manipulate_group_female.dat};
\addplot [name path=botall,green,no marks, opacity=0.5] table[x=x,y=ovlo] {data/acsincome_lr_01/manipulate_group_female.dat};
\addplot[green,opacity=0.5] fill between[of=topall and botall];
\addplot [green,mark=o, thick,dotted,mark options={solid}] table[x=x,y=ov] {data/acsincome_lr_01/manipulate_group_female.dat};

\legend{,,,F-Pos,,,,F-Neg,,,,M-Pos,,,,M-Neg,,,,Overall}

\end{semilogxaxis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{semilogxaxis} [width=0.48\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={Accuracy},ymin=0,ymax=100,xlabel={Ratio of M-Pos : M-Neg},axis y line*=left,axis x line*=bottom,ylabel near ticks,ytick={0,20,40,60,80,100},title={},legend pos=south east, legend columns=3,legend style={font=\tiny}]

\addplot [name path=topfpos,blue,no marks, opacity=0.5] table[x=x,y=fposup] {data/acsincome_lr_01/manipulate_group_male.dat};
\addplot [name path=botfpos,blue,no marks, opacity=0.5] table[x=x,y=fposlo] {data/acsincome_lr_01/manipulate_group_male.dat};
\addplot[blue, opacity=0.5] fill between[of=topfpos and botfpos];
\addplot [blue,mark=o, thick] table[x=x,y=fpos] {data/acsincome_lr_01/manipulate_group_male.dat};

\addplot [name path=topfneg,bblue,no marks, opacity=0.5] table[x=x,y=fnegup] {data/acsincome_lr_01/manipulate_group_male.dat};
\addplot [name path=botfneg,bblue,no marks, opacity=0.5] table[x=x,y=fneglo] {data/acsincome_lr_01/manipulate_group_male.dat};
\addplot[bblue, opacity=0.5] fill between[of=topfneg and botfneg];
\addplot [bblue,mark=o, thick] table[x=x,y=fneg] {data/acsincome_lr_01/manipulate_group_male.dat};

\addplot [name path=topmpos,red,no marks, opacity=0.5] table[x=x,y=mposup] {data/acsincome_lr_01/manipulate_group_male.dat};
\addplot [name path=botmpos,red,no marks, opacity=0.5] table[x=x,y=mposlo] {data/acsincome_lr_01/manipulate_group_male.dat};
\addplot[red, opacity=0.5] fill between[of=topmpos and botmpos];
\addplot [red,mark=o, thick,dashed,mark options={solid}] table[x=x,y=mpos] {data/acsincome_lr_01/manipulate_group_male.dat};

\addplot [name path=topmneg,bred,no marks, opacity=0.5] table[x=x,y=mnegup] {data/acsincome_lr_01/manipulate_group_male.dat};
\addplot [name path=botmneg,bred,no marks, opacity=0.5] table[x=x,y=mneglo] {data/acsincome_lr_01/manipulate_group_male.dat};
\addplot[bred, opacity=0.5] fill between[of=topmneg and botmneg];
\addplot [bred,mark=o, thick,dashed,mark options={solid}] table[x=x,y=mneg] {data/acsincome_lr_01/manipulate_group_male.dat};

\addplot [name path=topall,green,no marks, opacity=0.5] table[x=x,y=ovup] {data/acsincome_lr_01/manipulate_group_male.dat};
\addplot [name path=botall,green,no marks, opacity=0.5] table[x=x,y=ovlo] {data/acsincome_lr_01/manipulate_group_male.dat};
\addplot[green,opacity=0.5] fill between[of=topall and botall];
\addplot [green,mark=o, thick,dotted,mark options={solid}] table[x=x,y=ov] {data/acsincome_lr_01/manipulate_group_male.dat};

\legend{,,,F-Pos,,,,F-Neg,,,,M-Pos,,,,M-Neg,,,,Overall}

\end{semilogxaxis}
\end{tikzpicture}

==> figure_scripts/appendix/fig_shuffle_random.tex <==
\begin{tikzpicture}
    \begin{axis}[title={\textbf{Best Fairness Order}}, width=0.5\linewidth,height=0.3\linewidth, ymin=4.5,ymax=11.2,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={Average Odds},ylabel near ticks,enlarge x limits=0.2, xticklabels={0, 20, 50, 100, 200}, xlabel={Number of Training Batches}, x tick label style={font=\small,text width=1cm,xshift=0.35cm}, xtick={0,1,2,3,4},xmin=0,xmax=4]
        \addplot [box plot median] table {data/acsincome/prefix_shuffle_best_avgodds.dat};
        \addplot [box plot box] table {data/acsincome/prefix_shuffle_best_avgodds.dat};
        \addplot [box plot top whisker] table {data/acsincome/prefix_shuffle_best_avgodds.dat};
        \addplot [box plot bottom whisker] table {data/acsincome/prefix_shuffle_best_avgodds.dat};
    \end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}
    \begin{axis}[title={\textbf{Worst Fairness Order}}, width=0.5\linewidth,height=0.3\linewidth, ymin=4.5,ymax=11.2,yticklabel= {\pgfmathprintnumber\tick\%},ylabel near ticks,enlarge x limits=0.2, xticklabels={0, 20, 50, 100, 200}, xlabel={Number of Training Batches}, x tick label style={font=\small,text width=1cm,xshift=0.35cm}, xtick={0,1,2,3,4},xmin=0,xmax=4]
        \addplot [box plot median] table {data/acsincome/prefix_shuffle_worst_avgodds.dat};
        \addplot [box plot box] table {data/acsincome/prefix_shuffle_worst_avgodds.dat};
        \addplot [box plot top whisker] table {data/acsincome/prefix_shuffle_worst_avgodds.dat};
        \addplot [box plot bottom whisker] table {data/acsincome/prefix_shuffle_worst_avgodds.dat};
    \end{axis}
\end{tikzpicture}

==> figure_scripts/appendix/fig_sota_acsemployment.tex <==
\begin{tikzpicture}
\begin{axis}[yscale=0.5,xscale=0.77,
enlarge x limits=0.25, 
xtick=data,
ymin=50,
ymax=85,
ybar=0.5pt,
ylabel={F1 Score {\color{white} asfasfafafasf}},
yticklabel=
{\pgfmathprintnumber\tick\%},
axis y line*=left,
axis x line*=bottom,
symbolic x coords={{Baseline},{Reweighing},{EO Loss}},
ylabel near ticks,
x tick label style  = {text width=2cm,align=center},
y label style  = {text width=2cm,align=center}
]

\addplot[style={fill=bblue},error bars/.cd, y dir=both, y explicit,error bar style=black]
coordinates {({Baseline},81.69) += (0.0,0.06) -= (0.0,0.06)
             ({Reweighing},81.66) += (0.0,0.05) -= (0.0,0.03)
	 		 ({EO Loss},81.69) += (0.0,0.04) -= (0.0,0.07)
	     };

\addplot[style={fill=red},error bars/.cd, y dir=both, y explicit,error bar style=black]
coordinates {({Baseline},81.58) += (0.0,0.10) -= (0.0,0.05)
             ({Reweighing},81.46) += (0.0,0.07) -= (0.0,0.06)
	 		 ({EO Loss},81.63) += (0.0,0.05) -= (0.0,0.05)
	     };

\addplot[style={fill=green},error bars/.cd, y dir=both, y explicit,error bar style=black]
coordinates {({Baseline},79.45) += (0.0,0.29) -= (0.0,0.27)
             ({Reweighing},77.53) += (0.0,0.47) -= (0.0,0.46)
	 		 ({EO Loss},81.46) += (0.0,0.16) -= (0.0,0.06)
	     };

\end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{axis}[yscale=0.5,xscale=0.77,
enlarge x limits=0.25, 
xtick=data,
ymin=0,
ymax=35,
ybar=0.5pt,
ylabel={Average Odds {\color{white} asfasfafadafafasf}},
yticklabel=
{\pgfmathprintnumber\tick\%},
axis y line*=left,
axis x line*=bottom,
symbolic x coords={{Baseline},{Reweighing},{EO Loss}},
ylabel near ticks,
x tick label style  = {text width=2cm,align=center},
y label style  = {text width=2.5cm,align=center}
]

\addplot[style={fill=bblue},error bars/.cd, y dir=both, y explicit,error bar style=black]
coordinates {({Baseline},5.52) += (0.0,0.33) -= (0.0,0.17)
             ({Reweighing},5.16) += (0.0,0.06) -= (0.0,0.07)
	 		 ({EO Loss},5.10) += (0.0,0.14) -= (0.0,0.07)
	     };

\addplot[style={fill=red},error bars/.cd, y dir=both, y explicit,error bar style=black]
coordinates {({Baseline},5.01) += (0.0,0.12) -= (0.0,0.04)
             ({Reweighing},4.98) += (0.0,0.17) -= (0.0,0.18)
	 		 ({EO Loss},5.06) += (0.0,0.05) -= (0.0,0.10)
	     };

\addplot[style={fill=green},error bars/.cd, y dir=both, y explicit,error bar style=black]
coordinates {({Baseline},21.68) += (0.0,0.87) -= (0.0,1.15)
             ({Reweighing},32.15) += (0.0,1.68) -= (0.0,2.01)
	 		 ({EO Loss},5.96) += (0.0,0.12) -= (0.0,0.13)
	     };

\end{axis}
\end{tikzpicture}

==> figure_scripts/appendix/fig_sota_celeba.tex <==
\begin{tikzpicture}
\begin{axis}[yscale=0.5,xscale=0.77,
enlarge x limits=0.25, 
xtick=data,
ymin=80,
ymax=90,
ybar=0.5pt,
ylabel={F1 Score {\color{white} asfasfafafasf}},
yticklabel=
{\pgfmathprintnumber\tick\%},
axis y line*=left,
axis x line*=bottom,
symbolic x coords={{Baseline},{Reweighing},{EO Loss}},
ylabel near ticks,
x tick label style  = {text width=2cm,align=center},
y label style  = {text width=2cm,align=center}
]

\addplot[style={fill=bblue},error bars/.cd, y dir=both, y explicit,error bar style=black]
coordinates {({Baseline},87.09) += (0.0,0.11) -= (0.0,0.12)
             ({Reweighing},86.99) += (0.0,0.11) -= (0.0,0.10)
	 		 ({EO Loss},87.00) += (0.0,0.13) -= (0.0,0.23)
	     };

\addplot[style={fill=red},error bars/.cd, y dir=both, y explicit,error bar style=black]
coordinates {({Baseline},87.00) += (0.0,0.09) -= (0.0,0.24)
             ({Reweighing},86.71) += (0.0,0.11) -= (0.0,0.20)
	 		 ({EO Loss},87.06) += (0.0,0.07) -= (0.0,0.11)
	     };

\addplot[style={fill=green},error bars/.cd, y dir=both, y explicit,error bar style=black]
coordinates {({Baseline},87.08) += (0.0,0.08) -= (0.0,0.20)
             ({Reweighing},87.05) += (0.0,0.11) -= (0.0,0.16)
	 		 ({EO Loss},87.08) += (0.0,0.06) -= (0.0,0.18)
	     };

\end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{axis}[yscale=0.5,xscale=0.77,
enlarge x limits=0.25, 
xtick=data,
ymin=0,
ymax=10,
ybar=0.5pt,
ylabel={Average Odds {\color{white} asfasfafadafafasf}},
yticklabel=
{\pgfmathprintnumber\tick\%},
axis y line*=left,
axis x line*=bottom,
symbolic x coords={{Baseline},{Reweighing},{EO Loss}},
ylabel near ticks,
x tick label style  = {text width=2cm,align=center},
y label style  = {text width=2.5cm,align=center}
]

\addplot[style={fill=bblue},error bars/.cd, y dir=both, y explicit,error bar style=black]
coordinates {({Baseline},5.09) += (0.0,1.0) -= (0.0,0.68)
             ({Reweighing},3.10) += (0.0,0.18) -= (0.0,0.25)
	 		 ({EO Loss},3.35) += (0.0,0.5) -= (0.0,0.29)
	     };

\addplot[style={fill=red},error bars/.cd, y dir=both, y explicit,error bar style=black]
coordinates {({Baseline},3.02) += (0.0,0.21) -= (0.0,0.26)
             ({Reweighing},3.26) += (0.0,0.26) -= (0.0,0.16)
	 		 ({EO Loss},3.08) += (0.0,0.24) -= (0.0,0.28)
	     };

\addplot[style={fill=green},error bars/.cd, y dir=both, y explicit,error bar style=black]
coordinates {({Baseline},8.07) += (0.0,0.84) -= (0.0,1.01)
             ({Reweighing},4.57) += (0.0,1.19) -= (0.0,0.65)
	 		 ({EO Loss},3.43) += (0.0,1.49) -= (0.0,0.28)
	     };

\end{axis}
\end{tikzpicture}

==> figure_scripts/appendix/fig_training_curve.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.48\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={$F_1$ Score},ymin=74,ymax=80,xmin=1,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(a) Aggregated training curve}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend}]

\addplot [blue,no marks, thick] table[x=x,y=y1] {data/acsincome/training_curve_agg.dat};
\addplot [name path=topw,opacity=0.,no marks] table[x=x,y=y2] {data/acsincome/training_curve_agg.dat};
\addplot [name path=botw,opacity=0.,no marks] table[x=x,y=y3] {data/acsincome/training_curve_agg.dat};
\addplot[blue,opacity=0.5] fill between[of=topw and botw];
\addplot [name path=topwm,opacity=0.,no marks] table[x=x,y=y4] {data/acsincome/training_curve_agg.dat};
\addplot [name path=botwm,opacity=0.,no marks] table[x=x,y=y5] {data/acsincome/training_curve_agg.dat};
\addplot[blue,opacity=0.2] fill between[of=topwm and botwm];

\end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{axis} [width=0.48\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=74,ymax=80,xmin=1,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(b) Two individual training curves}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend},ymajorticks=false]

\addplot [red,no marks, thick] table[x=x,y=y1] {data/acsincome/training_curve_ind.dat};
% \addplot [blue,no marks, thick] table[x=x,y=y2] {data/acsincome/training_curve_ind.dat};
\addplot [green,no marks, thick] table[x=x,y=y3] {data/acsincome/training_curve_ind.dat};

\end{axis}
\end{tikzpicture}

==> figure_scripts/appendix/fig_training_curve_3000.tex <==
\begin{tikzpicture}
\begin{axis} [width=1.1\linewidth,height=0.4\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={Average Odds},ymin=3.5,ymax=11.5,xmin=100,xmax=3000,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend},xtick={100, 500, 1000, 1500, 2000, 2500, 3000}]

\addplot [blue,no marks, thick] table[x=x,y=y2] {data/acsincome/training_curve_3000.dat};

\end{axis}
\end{tikzpicture}

==> figure_scripts/appendix/fig_training_curve_bs.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={F1 Score},ymin=74,ymax=80,xmin=1,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(a) Changing Batch Size}},legend pos=south east,legend style={font=\small}]

\addplot [red,no marks, thick] table[x=x,y=y1] {data/acsincome_bs_16/training_curve_agg.dat};
\addplot [name path=topw,opacity=0.,no marks] table[x=x,y=y2] {data/acsincome_bs_16/training_curve_agg.dat};
\addplot [name path=botw,opacity=0.,no marks] table[x=x,y=y3] {data/acsincome_bs_16/training_curve_agg.dat};
\addplot[red,opacity=0.5] fill between[of=topw and botw];
\addplot [name path=topwm,opacity=0.,no marks] table[x=x,y=y4] {data/acsincome_bs_16/training_curve_agg.dat};
\addplot [name path=botwm,opacity=0.,no marks] table[x=x,y=y5] {data/acsincome_bs_16/training_curve_agg.dat};
\addplot[red,opacity=0.2] fill between[of=topwm and botwm];

\addplot [blue,no marks, thick] table[x=x,y=y1] {data/acsincome/training_curve_agg.dat};
\addplot [name path=topw,opacity=0.,no marks] table[x=x,y=y2] {data/acsincome/training_curve_agg.dat};
\addplot [name path=botw,opacity=0.,no marks] table[x=x,y=y3] {data/acsincome/training_curve_agg.dat};
\addplot[blue,opacity=0.5] fill between[of=topw and botw];
\addplot [name path=topwm,opacity=0.,no marks] table[x=x,y=y4] {data/acsincome/training_curve_agg.dat};
\addplot [name path=botwm,opacity=0.,no marks] table[x=x,y=y5] {data/acsincome/training_curve_agg.dat};
\addplot[blue,opacity=0.2] fill between[of=topwm and botwm];

\addplot [bred,no marks, thick] table[x=x,y=y1] {data/acsincome_bs_1024/training_curve_agg.dat};
\addplot [name path=topw,opacity=0.,no marks] table[x=x,y=y2] {data/acsincome_bs_1024/training_curve_agg.dat};
\addplot [name path=botw,opacity=0.,no marks] table[x=x,y=y3] {data/acsincome_bs_1024/training_curve_agg.dat};
\addplot[bred,opacity=0.5] fill between[of=topw and botw];
\addplot [name path=topwm,opacity=0.,no marks] table[x=x,y=y4] {data/acsincome_bs_1024/training_curve_agg.dat};
\addplot [name path=botwm,opacity=0.,no marks] table[x=x,y=y5] {data/acsincome_bs_1024/training_curve_agg.dat};
\addplot[bred,opacity=0.2] fill between[of=topwm and botwm];

\legend{,,,Batch Size = 16,,,,,,,Batch Size = 128,,,,,,,Batch Size = 1024}

\end{axis}
\end{tikzpicture}%

\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=74,ymax=80,xmin=1,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(b) Changing Learning Rate}},ymajorticks=false,legend pos=south east,legend style={font=\small}]

\addplot [red,no marks, thick] table[x=x,y=y1] {data/acsincome_lr_01/training_curve_agg.dat};
\addplot [name path=topw,opacity=0.,no marks] table[x=x,y=y2] {data/acsincome_lr_01/training_curve_agg.dat};
\addplot [name path=botw,opacity=0.,no marks] table[x=x,y=y3] {data/acsincome_lr_01/training_curve_agg.dat};
\addplot[red,opacity=0.5] fill between[of=topw and botw];
\addplot [name path=topwm,opacity=0.,no marks] table[x=x,y=y4] {data/acsincome_lr_01/training_curve_agg.dat};
\addplot [name path=botwm,opacity=0.,no marks] table[x=x,y=y5] {data/acsincome_lr_01/training_curve_agg.dat};
\addplot[red,opacity=0.2] fill between[of=topwm and botwm];

\addplot [blue,no marks, thick] table[x=x,y=y1] {data/acsincome/training_curve_agg.dat};
\addplot [name path=topw,opacity=0.,no marks] table[x=x,y=y2] {data/acsincome/training_curve_agg.dat};
\addplot [name path=botw,opacity=0.,no marks] table[x=x,y=y3] {data/acsincome/training_curve_agg.dat};
\addplot[blue,opacity=0.5] fill between[of=topw and botw];
\addplot [name path=topwm,opacity=0.,no marks] table[x=x,y=y4] {data/acsincome/training_curve_agg.dat};
\addplot [name path=botwm,opacity=0.,no marks] table[x=x,y=y5] {data/acsincome/training_curve_agg.dat};
\addplot[blue,opacity=0.2] fill between[of=topwm and botwm];

\addplot [bred,no marks, thick] table[x=x,y=y1] {data/acsincome_lr_0001/training_curve_agg.dat};
\addplot [name path=topw,opacity=0.,no marks] table[x=x,y=y2] {data/acsincome_lr_0001/training_curve_agg.dat};
\addplot [name path=botw,opacity=0.,no marks] table[x=x,y=y3] {data/acsincome_lr_0001/training_curve_agg.dat};
\addplot[bred,opacity=0.5] fill between[of=topw and botw];
\addplot [name path=topwm,opacity=0.,no marks] table[x=x,y=y4] {data/acsincome_lr_0001/training_curve_agg.dat};
\addplot [name path=botwm,opacity=0.,no marks] table[x=x,y=y5] {data/acsincome_lr_0001/training_curve_agg.dat};
\addplot[bred,opacity=0.2] fill between[of=topwm and botwm];

\legend{,,,Learning Rate = 0.01,,,,,,,Learning Rate = 0.001,,,,,,,Learning Rate = 0.0001}

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=74,ymax=80,xmin=1,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(c) Changing Model Architecture}},ymajorticks=false,legend pos=south east,legend style={font=\small}]

\addplot [blue,no marks, thick] table[x=x,y=y1] {data/acsincome/training_curve_agg.dat};
\addplot [name path=topw,opacity=0.,no marks] table[x=x,y=y2] {data/acsincome/training_curve_agg.dat};
\addplot [name path=botw,opacity=0.,no marks] table[x=x,y=y3] {data/acsincome/training_curve_agg.dat};
\addplot[blue,opacity=0.5] fill between[of=topw and botw];
\addplot [name path=topwm,opacity=0.,no marks] table[x=x,y=y4] {data/acsincome/training_curve_agg.dat};
\addplot [name path=botwm,opacity=0.,no marks] table[x=x,y=y5] {data/acsincome/training_curve_agg.dat};
\addplot[blue,opacity=0.2] fill between[of=topwm and botwm];

\addplot [red,no marks, thick] table[x=x,y=y1] {data/acsincome_arch_2048_64/training_curve_agg.dat};
\addplot [name path=topw,opacity=0.,no marks] table[x=x,y=y2] {data/acsincome_arch_2048_64/training_curve_agg.dat};
\addplot [name path=botw,opacity=0.,no marks] table[x=x,y=y3] {data/acsincome_arch_2048_64/training_curve_agg.dat};
\addplot[red,opacity=0.5] fill between[of=topw and botw];
\addplot [name path=topwm,opacity=0.,no marks] table[x=x,y=y4] {data/acsincome_arch_2048_64/training_curve_agg.dat};
\addplot [name path=botwm,opacity=0.,no marks] table[x=x,y=y5] {data/acsincome_arch_2048_64/training_curve_agg.dat};
\addplot[red,opacity=0.2] fill between[of=topwm and botwm];

\legend{,,,MLP=\{64\},,,,,,,{MLP=\{2048, 64\}}}

\end{axis}
\end{tikzpicture}

==> figure_scripts/appendix/fig_training_curve_bs_1024_avgodds.tex <==
\begin{tikzpicture}
\begin{axis} [width=1.1\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={Average Odds},ymin=5,ymax=15,xmin=1,xmax=1000,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {},legend style={at={(1.02,1.05)},draw=none},xtick={200, 400, 600, 800, 1000}]

\addplot [blue,no marks, thick] table[x=x,y=y2] {data/acsincome/training_curve_3000.dat};
\addplot [red,no marks, thick] table[x=x,y=y2] {data/acsincome_bs_1024/training_curve_3000.dat};

\legend{Batch Size = 128, Batch Size = 1024}

\end{axis}
\end{tikzpicture}

==> figure_scripts/appendix/fig_training_curve_bs_1024_fscore.tex <==
\begin{tikzpicture}
\begin{axis} [width=1.1\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={F1 Score},ymin=70,ymax=80,xmin=1,xmax=1000,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {},legend style={at={(1.02,1.05)},draw=none},legend pos=south east,xtick={200, 400, 600, 800, 1000}]

\addplot [blue,no marks, thick] table[x=x,y=y1] {data/acsincome/training_curve_3000.dat};
\addplot [red,no marks, thick] table[x=x,y=y1] {data/acsincome_bs_1024/training_curve_3000.dat};

\legend{Batch Size = 128, Batch Size = 1024}

\end{axis}
\end{tikzpicture}

==> figure_scripts/appendix/fig_training_curve_dropout.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={F1 Score},ymin=74,ymax=80,xmin=1,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(i) No Dropout}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend}]

\addplot [blue,no marks, thick] table[x=x,y=y1] {data/acsincome/training_curve_agg.dat};
\addplot [name path=topw,opacity=0.,no marks] table[x=x,y=y2] {data/acsincome/training_curve_agg.dat};
\addplot [name path=botw,opacity=0.,no marks] table[x=x,y=y3] {data/acsincome/training_curve_agg.dat};
\addplot[blue,opacity=0.5] fill between[of=topw and botw];
\addplot [name path=topwm,opacity=0.,no marks] table[x=x,y=y4] {data/acsincome/training_curve_agg.dat};
\addplot [name path=botwm,opacity=0.,no marks] table[x=x,y=y5] {data/acsincome/training_curve_agg.dat};
\addplot[blue,opacity=0.2] fill between[of=topwm and botwm];

\end{axis}
\end{tikzpicture}%

\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=74,ymax=80,xmin=1,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(j) Dropout Rate = 10\%}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend},ymajorticks=false]

\addplot [blue,no marks, thick] table[x=x,y=y1] {data/acsincome_dropout/training_curve_agg_dropout10.dat};
\addplot [name path=topw,opacity=0.,no marks] table[x=x,y=y2] {data/acsincome_dropout/training_curve_agg_dropout10.dat};
\addplot [name path=botw,opacity=0.,no marks] table[x=x,y=y3] {data/acsincome_dropout/training_curve_agg_dropout10.dat};
\addplot[blue,opacity=0.5] fill between[of=topw and botw];
\addplot [name path=topwm,opacity=0.,no marks] table[x=x,y=y4] {data/acsincome_dropout/training_curve_agg_dropout10.dat};
\addplot [name path=botwm,opacity=0.,no marks] table[x=x,y=y5] {data/acsincome_dropout/training_curve_agg_dropout10.dat};
\addplot[blue,opacity=0.2] fill between[of=topwm and botwm];

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=74,ymax=80,xmin=1,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(k) Dropout Rate = 20\%}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend},ymajorticks=false]

\addplot [blue,no marks, thick] table[x=x,y=y1] {data/acsincome_dropout/training_curve_agg_dropout20.dat};
\addplot [name path=topw,opacity=0.,no marks] table[x=x,y=y2] {data/acsincome_dropout/training_curve_agg_dropout20.dat};
\addplot [name path=botw,opacity=0.,no marks] table[x=x,y=y3] {data/acsincome_dropout/training_curve_agg_dropout20.dat};
\addplot[blue,opacity=0.5] fill between[of=topw and botw];
\addplot [name path=topwm,opacity=0.,no marks] table[x=x,y=y4] {data/acsincome_dropout/training_curve_agg_dropout20.dat};
\addplot [name path=botwm,opacity=0.,no marks] table[x=x,y=y5] {data/acsincome_dropout/training_curve_agg_dropout20.dat};
\addplot[blue,opacity=0.2] fill between[of=topwm and botwm];

\end{axis}
\end{tikzpicture}

==> figure_scripts/appendix/fig_training_curve_lr.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={F1 Score},ymin=74,ymax=80,xmin=1,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(d) Learning Rate = 0.01}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend}]

\addplot [blue,no marks, thick] table[x=x,y=y1] {data/acsincome_lr_01/training_curve_agg.dat};
\addplot [name path=topw,opacity=0.,no marks] table[x=x,y=y2] {data/acsincome_lr_01/training_curve_agg.dat};
\addplot [name path=botw,opacity=0.,no marks] table[x=x,y=y3] {data/acsincome_lr_01/training_curve_agg.dat};
\addplot[blue,opacity=0.5] fill between[of=topw and botw];
\addplot [name path=topwm,opacity=0.,no marks] table[x=x,y=y4] {data/acsincome_lr_01/training_curve_agg.dat};
\addplot [name path=botwm,opacity=0.,no marks] table[x=x,y=y5] {data/acsincome_lr_01/training_curve_agg.dat};
\addplot[blue,opacity=0.2] fill between[of=topwm and botwm];

\end{axis}
\end{tikzpicture}%

\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=74,ymax=80,xmin=1,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(e) Learning Rate = 0.0001}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend},ymajorticks=false]

\addplot [blue,no marks, thick] table[x=x,y=y1] {data/acsincome_lr_0001/training_curve_agg.dat};
\addplot [name path=topw,opacity=0.,no marks] table[x=x,y=y2] {data/acsincome_lr_0001/training_curve_agg.dat};
\addplot [name path=botw,opacity=0.,no marks] table[x=x,y=y3] {data/acsincome_lr_0001/training_curve_agg.dat};
\addplot[blue,opacity=0.5] fill between[of=topw and botw];
\addplot [name path=topwm,opacity=0.,no marks] table[x=x,y=y4] {data/acsincome_lr_0001/training_curve_agg.dat};
\addplot [name path=botwm,opacity=0.,no marks] table[x=x,y=y5] {data/acsincome_lr_0001/training_curve_agg.dat};
\addplot[blue,opacity=0.2] fill between[of=topwm and botwm];

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=74,ymax=80,xmin=1,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(f) Model Architecture = \{2048, 64\}}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend},ymajorticks=false]

\addplot [blue,no marks, thick] table[x=x,y=y1] {data/acsincome_arch_2048_64/training_curve_agg.dat};
\addplot [name path=topw,opacity=0.,no marks] table[x=x,y=y2] {data/acsincome_arch_2048_64/training_curve_agg.dat};
\addplot [name path=botw,opacity=0.,no marks] table[x=x,y=y3] {data/acsincome_arch_2048_64/training_curve_agg.dat};
\addplot[blue,opacity=0.5] fill between[of=topw and botw];
\addplot [name path=topwm,opacity=0.,no marks] table[x=x,y=y4] {data/acsincome_arch_2048_64/training_curve_agg.dat};
\addplot [name path=botwm,opacity=0.,no marks] table[x=x,y=y5] {data/acsincome_arch_2048_64/training_curve_agg.dat};
\addplot[blue,opacity=0.2] fill between[of=topwm and botwm];

\end{axis}
\end{tikzpicture}

==> figure_scripts/appendix/fig_training_curve_lr_0001_avgodds.tex <==
\begin{tikzpicture}
\begin{axis} [width=1.1\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={Average Odds},ymin=5,ymax=15,xmin=1,xmax=1000,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {},legend style={at={(1.02,1.05)},draw=none},xtick={200, 400, 600, 800, 1000}]

\addplot [blue,no marks, thick] table[x=x,y=y2] {data/acsincome/training_curve_3000.dat};
\addplot [red,no marks, thick] table[x=x,y=y2] {data/acsincome_lr_0001/training_curve_3000.dat};

\legend{Learning Rate = 0.001, Learning Rate = 0.0001}

\end{axis}
\end{tikzpicture}

==> figure_scripts/appendix/fig_training_curve_lr_0001_fscore.tex <==
\begin{tikzpicture}
\begin{axis} [width=1.1\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={F1 Score},ymin=70,ymax=80,xmin=1,xmax=1000,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {},legend style={at={(1.02,1.05)},draw=none},legend pos=south east,xtick={200, 400, 600, 800, 1000}]

\addplot [blue,no marks, thick] table[x=x,y=y1] {data/acsincome/training_curve_3000.dat};
\addplot [red,no marks, thick] table[x=x,y=y1] {data/acsincome_lr_0001/training_curve_3000.dat};

\legend{Learning Rate = 0.001, Learning Rate = 0.0001}

\end{axis}
\end{tikzpicture}

==> figure_scripts/fig_correlation_others.tex <==
\begin{tikzpicture}
\begin{axis}[height=0.28\linewidth,width=0.5\linewidth,
enlarge x limits=0.25, 
xtick=data,
ymin=0,
ymax=1,
ybar=0.5pt,
ylabel={Average Pairwise Pearson Coefficient},
yticklabel=
{\pgfmathprintnumber\tick},
axis y line*=left,
axis x line*=bottom,
symbolic x coords={{ACSIncome {\color{white} OsyOsy}},{ACSEmployment {\color{white} OsyOsy}},{CelebA {\color{white} OsyOsyOsy}}},
ylabel near ticks,
x tick label style  = {text width=2cm,align=center},
y label style  = {text width=3.5cm,align=center},
title={\textbf{(a) Different Datasets}}
]

\addplot[style={fill=blue}]
coordinates {({ACSIncome {\color{white} OsyOsy}},0.9425)
             ({ACSEmployment {\color{white} OsyOsy}},0.8904)
             ({CelebA {\color{white} OsyOsyOsy}},0.9224)
	     };
\addplot[style={fill=red}]
coordinates {({ACSIncome {\color{white} OsyOsy}},0.0358)
             ({ACSEmployment {\color{white} OsyOsy}},0.0087)
             ({CelebA {\color{white} OsyOsyOsy}},0.0052)
	     };

\end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{axis}[height=0.28\linewidth,width=0.58\linewidth,
enlarge x limits=0.25, 
xtick=data,
ymin=0,
ymax=1,
ybar=0.5pt,
axis y line*=left,
axis x line*=bottom,
symbolic x coords={{Default}, {Batch Size = 16}, {Learning Rate = 0.01}, {Arch = \{2048, 64\}}
},
ylabel near ticks,
x tick label style  = {text width=2cm,align=center},
y label style  = {text width=3.5cm,align=center},
title={\textbf{(b) Changing Hyperparameters}},
ymajorticks=false
]

\addplot[style={fill=blue}]
coordinates {({Default},0.9425)
             ({Batch Size = 16},0.9533)
             ({Learning Rate = 0.01},0.9260)
             ({Arch = \{2048, 64\}},0.9180)
             };

\addplot[style={fill=red}]
coordinates {({Default},0.0358)
             ({Batch Size = 16},0.0018)
             ({Learning Rate = 0.01},0.0008)
             ({Arch = \{2048, 64\}},0.0034)
             };

\end{axis}
\end{tikzpicture} \\

\begin{tikzpicture}
\begin{axis}[height=0.28\linewidth,width=0.5\linewidth,
enlarge x limits=0.25, 
xtick=data,
ymin=0,
ymax=1,
ybar=0.5pt,
ylabel={Average Pairwise Pearson Coefficient},
yticklabel=
{\pgfmathprintnumber\tick},
axis y line*=left,
axis x line*=bottom,
symbolic x coords={{Average \\Odds}, {Equal Opportunity}, {Demographic Parity}},
ylabel near ticks,
x tick label style  = {text width=2cm,align=center},
y label style  = {text width=3.5cm,align=center},
title={\textbf{(c) Different Fairness Metrics}}
]

\addplot[style={fill=blue}]
coordinates {({Average \\Odds},0.9425)
             ({Equal Opportunity},0.9399)
             ({Demographic Parity}, 0.9571)
	     };
\addplot[style={fill=red}]
coordinates {({Average \\Odds},0.0358)
             ({Equal Opportunity},0.0465)
             ({Demographic Parity},0.0256)
	     };

\end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{axis}[height=0.28\linewidth,width=0.58\linewidth,
enlarge x limits=0.25, 
xtick=data,
ymin=0,
ymax=1,
ybar=0.5pt,
axis y line*=left,
axis x line*=bottom,
symbolic x coords={{0\% \\{\color{white} OsyOsy}}, {10\% \\{\color{white} OsyOsy}}, {20\% \\{\color{white} OsyOsy}}, {30\% \\{\color{white} OsyOsy}}},
ylabel near ticks,
x tick label style  = {text width=2cm,align=center},
y label style  = {text width=3.5cm,align=center},
title={\textbf{(d) Changing Dropout Rates}},ymajorticks=false
]

\addplot[style={fill=blue}]
coordinates {({0\% \\{\color{white} OsyOsy}},0.9425)
	 	 ({10\% \\{\color{white} OsyOsy}},0.8806)
	 	 ({20\% \\{\color{white} OsyOsy}},0.8512)
	 	 ({30\% \\{\color{white} OsyOsy}},0.8027)
	     };

\addplot[style={fill=red}]
coordinates {({0\% \\{\color{white} OsyOsy}},0.0358)
	 	 ({10\% \\{\color{white} OsyOsy}},0.0313)
	 	 ({20\% \\{\color{white} OsyOsy}},0.0407)
	 	 ({30\% \\{\color{white} OsyOsy}},0.1258)
	     };

\end{axis}
\end{tikzpicture} \\

\begin{tikzpicture}
\begin{axis}[scale=0.01,
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=4,
legend image code/.code={
\draw [fill, #1] (0cm,-0.1cm) rectangle (0.2cm,0.2cm); },
legend style={draw=none,font=\small,/tikz/every even column/.append style={column sep=0.3cm}}
]
\addlegendimage{blue}
\addlegendentry{Fixed Data Reshuffling};
\addlegendimage{red}
\addlegendentry{Fixed Weight Initialization};

\end{axis}
\end{tikzpicture}

% BS 1024
% 0.8295652244421338


==> figure_scripts/fig_curve_correlation.tex <==
\begin{tikzpicture}
\begin{axis} [scale=0.8, width=0.45\linewidth,height=0.28\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={Average Odds},ymin=5.5,ymax=10.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(a) Fixed Data Reshuffling}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend}]

\addplot [blue,no marks, thick] table[x=x,y=y1] {data/acsincome/curve_correlation_weight.dat};
\addplot [name path=topw,opacity=0.,no marks] table[x=x,y=y2] {data/acsincome/curve_correlation_weight.dat};
\addplot [name path=botw,opacity=0.,no marks] table[x=x,y=y3] {data/acsincome/curve_correlation_weight.dat};
\addplot[blue,opacity=0.5] fill between[of=topw and botw];
\addplot [name path=topwm,opacity=0.,no marks] table[x=x,y=y4] {data/acsincome/curve_correlation_weight.dat};
\addplot [name path=botwm,opacity=0.,no marks] table[x=x,y=y5] {data/acsincome/curve_correlation_weight.dat};
\addplot[blue,opacity=0.2] fill between[of=topwm and botwm];

\end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{axis} [scale=0.8, width=0.45\linewidth,height=0.28\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=5.5,ymax=10.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(b) Fixed Weight Initialization}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend},ymajorticks=false]

\addplot [red,no marks, thick] table[x=x,y=y1] {data/acsincome/curve_correlation_shuffle.dat};
\addplot [name path=tops,opacity=0.,no marks, thick] table[x=x,y=y2] {data/acsincome/curve_correlation_shuffle.dat};
\addplot [name path=bots,opacity=0.,no marks, thick] table[x=x,y=y3] {data/acsincome/curve_correlation_shuffle.dat};
\addplot[red,opacity=0.5] fill between[of=tops and bots];
\addplot [name path=topsm,opacity=0.,no marks, thick] table[x=x,y=y4] {data/acsincome/curve_correlation_shuffle.dat};
\addplot [name path=botsm,opacity=0.,no marks, thick] table[x=x,y=y5] {data/acsincome/curve_correlation_shuffle.dat};
\addplot[red,opacity=0.2] fill between[of=topsm and botsm];

\end{axis}
\end{tikzpicture}

==> figure_scripts/fig_curve_correlation_dropout_fixed_initialization.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={Average Odds},ymin=5.5,ymax=10.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(a) Dropout Rate = 10\%}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend}]

\addplot [red,no marks, thick] table[x=x,y=y1] {data/acsincome_dropout/curve_correlation_dropout10_shuffle.dat};
\addplot [name path=topw,opacity=0.,no marks] table[x=x,y=y2] {data/acsincome_dropout/curve_correlation_dropout10_shuffle.dat};
\addplot [name path=botw,opacity=0.,no marks] table[x=x,y=y3] {data/acsincome_dropout/curve_correlation_dropout10_shuffle.dat};
\addplot[red,opacity=0.5] fill between[of=topw and botw];
\addplot [name path=topwm,opacity=0.,no marks] table[x=x,y=y4] {data/acsincome_dropout/curve_correlation_dropout10_shuffle.dat};
\addplot [name path=botwm,opacity=0.,no marks] table[x=x,y=y5] {data/acsincome_dropout/curve_correlation_dropout10_shuffle.dat};
\addplot[red,opacity=0.2] fill between[of=topwm and botwm];

\end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=5.5,ymax=10.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(b) Dropout Rate = 20\%}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend},ymajorticks=false]

\addplot [red,no marks, thick] table[x=x,y=y1] {data/acsincome_dropout/curve_correlation_dropout20_shuffle.dat};
\addplot [name path=tops,opacity=0.,no marks, thick] table[x=x,y=y2] {data/acsincome_dropout/curve_correlation_dropout20_shuffle.dat};
\addplot [name path=bots,opacity=0.,no marks, thick] table[x=x,y=y3] {data/acsincome_dropout/curve_correlation_dropout20_shuffle.dat};
\addplot[red,opacity=0.5] fill between[of=tops and bots];
\addplot [name path=topsm,opacity=0.,no marks, thick] table[x=x,y=y4] {data/acsincome_dropout/curve_correlation_dropout20_shuffle.dat};
\addplot [name path=botsm,opacity=0.,no marks, thick] table[x=x,y=y5] {data/acsincome_dropout/curve_correlation_dropout20_shuffle.dat};
\addplot[red,opacity=0.2] fill between[of=topsm and botsm];

\end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=5.5,ymax=10.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(c) Dropout Rate = 30\%}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend},ymajorticks=false]

\addplot [red,no marks, thick] table[x=x,y=y1] {data/acsincome_dropout/curve_correlation_dropout30_shuffle.dat};
\addplot [name path=tops,opacity=0.,no marks, thick] table[x=x,y=y2] {data/acsincome_dropout/curve_correlation_dropout30_shuffle.dat};
\addplot [name path=bots,opacity=0.,no marks, thick] table[x=x,y=y3] {data/acsincome_dropout/curve_correlation_dropout30_shuffle.dat};
\addplot[red,opacity=0.5] fill between[of=tops and bots];
\addplot [name path=topsm,opacity=0.,no marks, thick] table[x=x,y=y4] {data/acsincome_dropout/curve_correlation_dropout30_shuffle.dat};
\addplot [name path=botsm,opacity=0.,no marks, thick] table[x=x,y=y5] {data/acsincome_dropout/curve_correlation_dropout30_shuffle.dat};
\addplot[red,opacity=0.2] fill between[of=topsm and botsm];

\end{axis}
\end{tikzpicture}


==> figure_scripts/fig_curve_correlation_dropout_fixed_reshuffling.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={Average Odds},ymin=5.5,ymax=10.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(a) Dropout Rate = 10\%}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend}]

\addplot [blue,no marks, thick] table[x=x,y=y1] {data/acsincome_dropout/curve_correlation_dropout10_weight.dat};
\addplot [name path=topw,opacity=0.,no marks] table[x=x,y=y2] {data/acsincome_dropout/curve_correlation_dropout10_weight.dat};
\addplot [name path=botw,opacity=0.,no marks] table[x=x,y=y3] {data/acsincome_dropout/curve_correlation_dropout10_weight.dat};
\addplot[blue,opacity=0.5] fill between[of=topw and botw];
\addplot [name path=topwm,opacity=0.,no marks] table[x=x,y=y4] {data/acsincome_dropout/curve_correlation_dropout10_weight.dat};
\addplot [name path=botwm,opacity=0.,no marks] table[x=x,y=y5] {data/acsincome_dropout/curve_correlation_dropout10_weight.dat};
\addplot[blue,opacity=0.2] fill between[of=topwm and botwm];

\end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=5.5,ymax=10.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(b) Dropout Rate = 20\%}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend},ymajorticks=false]

\addplot [blue,no marks, thick] table[x=x,y=y1] {data/acsincome_dropout/curve_correlation_dropout20_weight.dat};
\addplot [name path=tops,opacity=0.,no marks, thick] table[x=x,y=y2] {data/acsincome_dropout/curve_correlation_dropout20_weight.dat};
\addplot [name path=bots,opacity=0.,no marks, thick] table[x=x,y=y3] {data/acsincome_dropout/curve_correlation_dropout20_weight.dat};
\addplot[blue,opacity=0.5] fill between[of=tops and bots];
\addplot [name path=topsm,opacity=0.,no marks, thick] table[x=x,y=y4] {data/acsincome_dropout/curve_correlation_dropout20_weight.dat};
\addplot [name path=botsm,opacity=0.,no marks, thick] table[x=x,y=y5] {data/acsincome_dropout/curve_correlation_dropout20_weight.dat};
\addplot[blue,opacity=0.2] fill between[of=topsm and botsm];

\end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{axis} [width=0.52\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=5.5,ymax=10.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(c) Dropout Rate = 30\%}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend},ymajorticks=false]

\addplot [blue,no marks, thick] table[x=x,y=y1] {data/acsincome_dropout/curve_correlation_dropout30_weight.dat};
\addplot [name path=tops,opacity=0.,no marks, thick] table[x=x,y=y2] {data/acsincome_dropout/curve_correlation_dropout30_weight.dat};
\addplot [name path=bots,opacity=0.,no marks, thick] table[x=x,y=y3] {data/acsincome_dropout/curve_correlation_dropout30_weight.dat};
\addplot[blue,opacity=0.5] fill between[of=tops and bots];
\addplot [name path=topsm,opacity=0.,no marks, thick] table[x=x,y=y4] {data/acsincome_dropout/curve_correlation_dropout30_weight.dat};
\addplot [name path=botsm,opacity=0.,no marks, thick] table[x=x,y=y5] {data/acsincome_dropout/curve_correlation_dropout30_weight.dat};
\addplot[blue,opacity=0.2] fill between[of=topsm and botsm];

\end{axis}
\end{tikzpicture}


==> figure_scripts/fig_curve_correlation_hyperparameters_fixed_initialization.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.5\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={Average Odds},ymin=1.5,ymax=15.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(a) Batch Size = 16}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend}]

\addplot [red,no marks, thick] table[x=x,y=y1] {data/acsincome_bs_16/curve_correlation_shuffle.dat};
\addplot [name path=topw,opacity=0.,no marks] table[x=x,y=y2] {data/acsincome_bs_16/curve_correlation_shuffle.dat};
\addplot [name path=botw,opacity=0.,no marks] table[x=x,y=y3] {data/acsincome_bs_16/curve_correlation_shuffle.dat};
\addplot[red,opacity=0.5] fill between[of=topw and botw];
\addplot [name path=topwm,opacity=0.,no marks] table[x=x,y=y4] {data/acsincome_bs_16/curve_correlation_shuffle.dat};
\addplot [name path=botwm,opacity=0.,no marks] table[x=x,y=y5] {data/acsincome_bs_16/curve_correlation_shuffle.dat};
\addplot[red,opacity=0.2] fill between[of=topwm and botwm];

\end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{axis} [width=0.5\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=1.5,ymax=15.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(b) Learning Rate = 0.01}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend},ymajorticks=false]

\addplot [red,no marks, thick] table[x=x,y=y1] {data/acsincome_lr_01/curve_correlation_shuffle.dat};
\addplot [name path=tops,opacity=0.,no marks, thick] table[x=x,y=y2] {data/acsincome_lr_01/curve_correlation_shuffle.dat};
\addplot [name path=bots,opacity=0.,no marks, thick] table[x=x,y=y3] {data/acsincome_lr_01/curve_correlation_shuffle.dat};
\addplot[red,opacity=0.5] fill between[of=tops and bots];
\addplot [name path=topsm,opacity=0.,no marks, thick] table[x=x,y=y4] {data/acsincome_lr_01/curve_correlation_shuffle.dat};
\addplot [name path=botsm,opacity=0.,no marks, thick] table[x=x,y=y5] {data/acsincome_lr_01/curve_correlation_shuffle.dat};
\addplot[red,opacity=0.2] fill between[of=topsm and botsm];

\end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{axis} [width=0.5\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=1.5,ymax=15.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(c) MLP Architecture = \{2048, 64\}}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend},ymajorticks=false]

\addplot [red,no marks, thick] table[x=x,y=y1] {data/acsincome_arch_2048_64/curve_correlation_shuffle.dat};
\addplot [name path=tops,opacity=0.,no marks, thick] table[x=x,y=y2] {data/acsincome_arch_2048_64/curve_correlation_shuffle.dat};
\addplot [name path=bots,opacity=0.,no marks, thick] table[x=x,y=y3] {data/acsincome_arch_2048_64/curve_correlation_shuffle.dat};
\addplot[red,opacity=0.5] fill between[of=tops and bots];
\addplot [name path=topsm,opacity=0.,no marks, thick] table[x=x,y=y4] {data/acsincome_arch_2048_64/curve_correlation_shuffle.dat};
\addplot [name path=botsm,opacity=0.,no marks, thick] table[x=x,y=y5] {data/acsincome_arch_2048_64/curve_correlation_shuffle.dat};
\addplot[red,opacity=0.2] fill between[of=topsm and botsm];

\end{axis}
\end{tikzpicture}

==> figure_scripts/fig_curve_correlation_hyperparameters_fixed_reshuffling.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.5\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={Average Odds},ymin=1.5,ymax=15.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(a) Batch Size = 16}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend}]

\addplot [blue,no marks, thick] table[x=x,y=y1] {data/acsincome_bs_16/curve_correlation_weight.dat};
\addplot [name path=topw,opacity=0.,no marks] table[x=x,y=y2] {data/acsincome_bs_16/curve_correlation_weight.dat};
\addplot [name path=botw,opacity=0.,no marks] table[x=x,y=y3] {data/acsincome_bs_16/curve_correlation_weight.dat};
\addplot[blue,opacity=0.5] fill between[of=topw and botw];
\addplot [name path=topwm,opacity=0.,no marks] table[x=x,y=y4] {data/acsincome_bs_16/curve_correlation_weight.dat};
\addplot [name path=botwm,opacity=0.,no marks] table[x=x,y=y5] {data/acsincome_bs_16/curve_correlation_weight.dat};
\addplot[blue,opacity=0.2] fill between[of=topwm and botwm];

\end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{axis} [width=0.5\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=1.5,ymax=15.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(b) Learning Rate = 0.01}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend},ymajorticks=false]

\addplot [blue,no marks, thick] table[x=x,y=y1] {data/acsincome_lr_01/curve_correlation_weight.dat};
\addplot [name path=tops,opacity=0.,no marks, thick] table[x=x,y=y2] {data/acsincome_lr_01/curve_correlation_weight.dat};
\addplot [name path=bots,opacity=0.,no marks, thick] table[x=x,y=y3] {data/acsincome_lr_01/curve_correlation_weight.dat};
\addplot[blue,opacity=0.5] fill between[of=tops and bots];
\addplot [name path=topsm,opacity=0.,no marks, thick] table[x=x,y=y4] {data/acsincome_lr_01/curve_correlation_weight.dat};
\addplot [name path=botsm,opacity=0.,no marks, thick] table[x=x,y=y5] {data/acsincome_lr_01/curve_correlation_weight.dat};
\addplot[blue,opacity=0.2] fill between[of=topsm and botsm];

\end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{axis} [width=0.5\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=1.5,ymax=15.5,xmin=100,xmax=300,xlabel=Epoch,axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{(b) MLP Architecture = \{2048, 64\}}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend},ymajorticks=false]

\addplot [blue,no marks, thick] table[x=x,y=y1] {data/acsincome_arch_2048_64/curve_correlation_weight.dat};
\addplot [name path=tops,opacity=0.,no marks, thick] table[x=x,y=y2] {data/acsincome_arch_2048_64/curve_correlation_weight.dat};
\addplot [name path=bots,opacity=0.,no marks, thick] table[x=x,y=y3] {data/acsincome_arch_2048_64/curve_correlation_weight.dat};
\addplot[blue,opacity=0.5] fill between[of=tops and bots];
\addplot [name path=topsm,opacity=0.,no marks, thick] table[x=x,y=y4] {data/acsincome_arch_2048_64/curve_correlation_weight.dat};
\addplot [name path=botsm,opacity=0.,no marks, thick] table[x=x,y=y5] {data/acsincome_arch_2048_64/curve_correlation_weight.dat};
\addplot[blue,opacity=0.2] fill between[of=topsm and botsm];

\end{axis}
\end{tikzpicture}%

==> figure_scripts/fig_curve_correlation_legend.tex <==
\raisebox{1.03cm}{
\begin{tikzpicture}
    \begin{axis}[scale=0.01,
    hide axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend columns=2,
%legend style={draw=none}
    ]
    \addlegendimage{blue,thick}
    \addlegendentry{};
    \addlegendimage{red,thick}
    \addlegendentry{Median};
    \addlegendimage{blue,opacity=0.5,mark=square*, only marks}
     \addlegendentry{};
    \addlegendimage{red,opacity=0.5,mark=square*, only marks}
    \addlegendentry{Inter-quartile range};
     \addlegendimage{blue,,opacity=0.2,mark=square*, only marks}
      \addlegendentry{};
       \addlegendimage{red,,opacity=0.2,mark=square*, only marks}
    \addlegendentry{Overall range};
    \end{axis}
\end{tikzpicture}
}


==> figure_scripts/fig_data_distrib.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[scale=0.8, width=0.3\linewidth,height=0.28\linewidth,
enlarge x limits=0.25,
bar width=15pt,
ymin=10,
ymax=40,
ybar=0.5pt,
yticklabel=
{\pgfmathprintnumber\tick\%},
xticklabel=
{\color{white}},
axis y line*=left,
axis x line*=bottom,
ylabel near ticks,
x tick label style  = {text width=2cm,align=center},
y label style  = {text width=4.5cm,align=center},
title style={at={(axis cs:0,40)},anchor=south,},
xlabel={\color{white}Dummy},
title={\textbf{(a) Data Distribution}}
]

\addplot[style={fill=blue}]
coordinates {(0,16.51)
	     };\label{plot:uniqueWomenAbove}
\addplot[style={fill=red},postaction={pattern color=white,
        pattern=vertical lines
    }]
coordinates {(0,24.55)
	 		 }; \label{plot:uniqueMenAbove}
\addplot[style={fill=bred},postaction={
        pattern=dots
    }]
coordinates {(0,28.16)
	 		 }; \label{plot:uniqueWomenBelow}
\addplot[style={fill=bblue}]
coordinates {(0,30.78)
	 		 }; \label{plot:uniqueMenBelow}

\end{axis}
\end{tikzpicture}%

==> figure_scripts/fig_decouple_scatter.tex <==
\begin{tikzpicture}[]
    \begin{axis}[scale=0.7,title={\textbf{(a) Normal training}}, width=0.32\linewidth,height=0.28\linewidth, ymin=79,ymax=79.9,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={\small $F_1$ Score},ylabel near ticks, enlarge x limits=0.2, xticklabel= {\pgfmathprintnumber\tick\%}, xlabel={\small Average Odds}, x tick label style={font=\small,text width=1cm,xshift=0.35cm}, y tick label style={font=\small}, xmin=5.8,xmax=9.2,xtick={6,7,8,9},legend pos=south east,legend cell align=left,legend style={draw=none,font=\scriptsize},axis background/.style={}]
        \addplot[green,only marks,mark size=1.2pt] table[x index=0, y index=1] {data/acsincome/decouple_scatter_all.dat};
    \end{axis}
\end{tikzpicture}%
$\qquad$
\begin{tikzpicture}[]
    \begin{axis}[scale=0.7,title={\textbf{(b) Fixed Reshuffling}}, width=0.32\linewidth,height=0.28\linewidth, ymin=79,ymax=79.9,ymajorticks=false,ylabel near ticks, enlarge x limits=0.2, xticklabel= {\pgfmathprintnumber\tick\%}, xlabel={\small Average Odds}, x tick label style={font=\small,text width=1cm,xshift=0.35cm}, y tick label style={font=\small}, xmin=5.8,xmax=9.2,xtick={6,7,8,9},legend pos=south east,legend cell align=left,legend style={draw=none,font=\scriptsize},axis background/.style={}]
        \addplot[blue,only marks,mark size=1.2pt] table[x index=0, y index=1] {data/acsincome/decouple_scatter_weight.dat};
    \end{axis}
\end{tikzpicture}%
$\qquad$
\begin{tikzpicture}[]
    \begin{axis}[scale=0.7,title={\textbf{(c) Fixed Weight Init}}, width=0.32\linewidth,height=0.28\linewidth, ymin=79,ymax=79.9,ymajorticks=false,ylabel near ticks, enlarge x limits=0.2, xticklabel= {\pgfmathprintnumber\tick\%}, xlabel={\small Average Odds}, x tick label style={font=\small,text width=1cm,xshift=0.35cm}, y tick label style={font=\small}, xmin=5.8,xmax=9.2,xtick={6,7,8,9},legend pos=south east,legend cell align=left,legend style={draw=none,font=\scriptsize},axis background/.style={}]
        \addplot[red,only marks,mark size=1.2pt] table[x index=0, y index=1] {data/acsincome/decouple_scatter_shuffle.dat};
    \end{axis}
\end{tikzpicture}


==> figure_scripts/fig_example_forgetting_legend.tex <==
\begin{tikzpicture}
\begin{axis}[scale=0.01,
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=1,
%legend image code/.code={
%\draw [fill, #1] (0cm,-0.1cm) rectangle (0.2cm,0.2cm); },
legend style={%draw=none,
font=\small,/tikz/every even column/.append style={column sep=0.1cm}}
]
\addlegendimage{ultra thick, blue}
\addlegendentry{Female (Salary $\geq 50K$)};
\addlegendimage{ultra thick, red, dashed}
\addlegendentry{Male (Salary $\geq 50K$)};
\addlegendimage{ultra thick, bred, densely dotted}
\addlegendentry{Male (Salary $< 50K$)};
\addlegendimage{ultra thick, bblue}
\addlegendentry{Female (Salary $< 50K$)};

\end{axis}
\end{tikzpicture}

==> figure_scripts/fig_example_forgetting_total.tex <==
\begin{tikzpicture}
\begin{axis} [scale=0.8,width=0.6\linewidth,height=0.28\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ylabel={Group Percentage},ymin=0,ymax=15,xmin=100,xmax=300,xlabel=Epoch $k$,axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},legend pos=south east, legend columns=2,legend style={font=\tiny}, title={\textbf{(b) Unique Data Points that Changed Prediction}}]

\addplot [blue,no marks, ultra thick] table[x=x,y=y1] {data/acsincome/forgetting_total.dat};
\addplot [bblue,no marks, ultra  thick] table[x=x,y=y2] {data/acsincome/forgetting_total.dat};
\addplot [red,no marks, ultra  thick, dashed] table[x=x,y=y3] {data/acsincome/forgetting_total.dat};
\addplot [bred,no marks, ultra  thick, densely dotted] table[x=x,y=y4] {data/acsincome/forgetting_total.dat};

% \legend{F-Pos, F-Neg, M-Pos, M-Neg}

\end{axis}
\end{tikzpicture}

==> figure_scripts/fig_immediate_data_order.tex <==
\begin{tikzpicture}
    \begin{axis}[title={\textbf{ACSIncome}}, width=0.34\linewidth,height=0.3\linewidth, ymin=5,ymax=11,yticklabel= {\pgfmathprintnumber\tick\%},ylabel={Average Odds},ylabel near ticks,yticklabel pos=left, enlarge x limits=0.6, x tick label style={font=\small,text width=1cm,xshift=0.15cm}, xticklabels={Before, After}, xtick={0,1},xmin=0,xmax=1]
        \addplot [box plot median] table {data/acsincome/immediate_data_order.dat};
        \addplot [box plot box] table {data/acsincome/immediate_data_order.dat};
        \addplot [box plot top whisker] table {data/acsincome/immediate_data_order.dat};
        \addplot [box plot bottom whisker] table {data/acsincome/immediate_data_order.dat};
    \end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}
    \begin{axis}[title={\textbf{ACSEmployment}}, width=0.34\linewidth,height=0.3\linewidth, ymin=4.2,ymax=7.6,yticklabel= {\pgfmathprintnumber\tick\%},ylabel={\small \color{white} Dummy},ylabel near ticks,yticklabel pos=left, enlarge x limits=0.6, x tick label style={font=\small,text width=1cm,xshift=0.15cm}, xticklabels={Before, After}, xtick={0,1},xmin=0,xmax=1]
        \addplot [box plot median] table {data/acsemployment/immediate_data_order.dat};
        \addplot [box plot box] table {data/acsemployment/immediate_data_order.dat};
        \addplot [box plot top whisker] table {data/acsemployment/immediate_data_order.dat};
        \addplot [box plot bottom whisker] table {data/acsemployment/immediate_data_order.dat};
    \end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}
    \begin{axis}[title={\textbf{CelebA}}, width=0.34\linewidth,height=0.3\linewidth, ymin=1,ymax=11,yticklabel= {\pgfmathprintnumber\tick\%},ylabel={\small \color{white} Dummy},ylabel near ticks,yticklabel pos=left,enlarge x limits=0.6, x tick label style={font=\small,text width=1cm,xshift=0.15cm}, xticklabels={Before, After}, xtick={0,1},xmin=0,xmax=1]
        \addplot [box plot median] table {data/celeba/immediate_data_order.dat};
        \addplot [box plot box] table {data/celeba/immediate_data_order.dat};
        \addplot [box plot top whisker] table {data/celeba/immediate_data_order.dat};
        \addplot [box plot bottom whisker] table {data/celeba/immediate_data_order.dat};
    \end{axis}
\end{tikzpicture}

==> figure_scripts/fig_manipulate.tex <==
\begin{tikzpicture}
\begin{semilogxaxis} [scale=0.8,width=0.48\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={Accuracy},ymin=0,ymax=100,xlabel={Ratio of Female ($\geq 50K$) : Female ($< 50K$)},axis y line*=left,axis x line*=bottom,ylabel near ticks,ytick={0,20,40,60,80,100},title={},legend pos=south east, legend columns=3,legend style={font=\tiny}]

\addplot [name path=topfpos,blue,no marks, opacity=0.5] table[x=x,y=fposup] {data/acsincome/manipulate_group_female.dat};
\addplot [name path=botfpos,blue,no marks, opacity=0.5] table[x=x,y=fposlo] {data/acsincome/manipulate_group_female.dat};
\addplot[blue, opacity=0.5] fill between[of=topfpos and botfpos];
\addplot [blue,mark=o, thick] table[x=x,y=fpos] {data/acsincome/manipulate_group_female.dat};

\addplot [name path=topfneg,bblue,no marks, opacity=0.5] table[x=x,y=fnegup] {data/acsincome/manipulate_group_female.dat};
\addplot [name path=botfneg,bblue,no marks, opacity=0.5] table[x=x,y=fneglo] {data/acsincome/manipulate_group_female.dat};
\addplot[bblue, opacity=0.5] fill between[of=topfneg and botfneg];
\addplot [bblue,mark=o, thick] table[x=x,y=fneg] {data/acsincome/manipulate_group_female.dat};

\addplot [name path=topmpos,red,no marks, opacity=0.5] table[x=x,y=mposup] {data/acsincome/manipulate_group_female.dat};
\addplot [name path=botmpos,red,no marks, opacity=0.5] table[x=x,y=mposlo] {data/acsincome/manipulate_group_female.dat};
\addplot[red, opacity=0.5] fill between[of=topmpos and botmpos];
\addplot [red,mark=o, thick,dashed,mark options={solid}] table[x=x,y=mpos] {data/acsincome/manipulate_group_female.dat};

\addplot [name path=topmneg,bred,no marks, opacity=0.5] table[x=x,y=mnegup] {data/acsincome/manipulate_group_female.dat};
\addplot [name path=botmneg,bred,no marks, opacity=0.5] table[x=x,y=mneglo] {data/acsincome/manipulate_group_female.dat};
\addplot[bred, opacity=0.5] fill between[of=topmneg and botmneg];
\addplot [bred,mark=o, thick,densely dotted,mark options={solid}] table[x=x,y=mneg] {data/acsincome/manipulate_group_female.dat};

\addplot [name path=topall,no marks,green, opacity=0.5] table[x=x,y=ovup] {data/acsincome/manipulate_group_female.dat};
\addplot [name path=botall,no marks,green, opacity=0.5] table[x=x,y=ovlo] {data/acsincome/manipulate_group_female.dat};
\addplot[green,opacity=0.5] fill between[of=topall and botall];
\addplot [mark=*, green,thick,densely dashdotted,mark options={solid}] table[x=x,y=ov] {data/acsincome/manipulate_group_female.dat};

%\legend{,,,F-Pos,,,,F-Neg,,,,M-Pos,,,,M-Neg,,,,Overall}

\end{semilogxaxis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{semilogxaxis} [scale=0.8,width=0.45\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={Accuracy},ymin=0,ymax=100,xlabel={Ratio of Male ($\geq 50K$) : Male ($< 50K$)},axis y line*=left,axis x line*=bottom,ylabel near ticks,ytick={0,20,40,60,80,100},title={},legend pos=south east, legend columns=3,legend style={font=\tiny}]

\addplot [name path=topfpos,blue,no marks, opacity=0.5] table[x=x,y=fposup] {data/acsincome/manipulate_group_male.dat};
\addplot [name path=botfpos,blue,no marks, opacity=0.5] table[x=x,y=fposlo] {data/acsincome/manipulate_group_male.dat};
\addplot[blue, opacity=0.5] fill between[of=topfpos and botfpos];
\addplot [blue,mark=o, thick] table[x=x,y=fpos] {data/acsincome/manipulate_group_male.dat};

\addplot [name path=topfneg,bblue,no marks, opacity=0.5] table[x=x,y=fnegup] {data/acsincome/manipulate_group_male.dat};
\addplot [name path=botfneg,bblue,no marks, opacity=0.5] table[x=x,y=fneglo] {data/acsincome/manipulate_group_male.dat};
\addplot[bblue, opacity=0.5] fill between[of=topfneg and botfneg];
\addplot [bblue,mark=o, thick] table[x=x,y=fneg] {data/acsincome/manipulate_group_male.dat};

\addplot [name path=topmpos,red,no marks, opacity=0.5] table[x=x,y=mposup] {data/acsincome/manipulate_group_male.dat};
\addplot [name path=botmpos,red,no marks, opacity=0.5] table[x=x,y=mposlo] {data/acsincome/manipulate_group_male.dat};
\addplot[red, opacity=0.5] fill between[of=topmpos and botmpos];
\addplot [red,mark=o, thick,dashed,mark options={solid}] table[x=x,y=mpos] {data/acsincome/manipulate_group_male.dat};

\addplot [name path=topmneg,bred,no marks, opacity=0.5] table[x=x,y=mnegup] {data/acsincome/manipulate_group_male.dat};
\addplot [name path=botmneg,bred,no marks, opacity=0.5] table[x=x,y=mneglo] {data/acsincome/manipulate_group_male.dat};
\addplot[bred, opacity=0.5] fill between[of=topmneg and botmneg];
\addplot [bred,mark=o, thick,densely dotted,mark options={solid}] table[x=x,y=mneg] {data/acsincome/manipulate_group_male.dat};

\addplot [name path=topall,no marks,green, opacity=0.5] table[x=x,y=ovup] {data/acsincome/manipulate_group_male.dat};
\addplot [name path=botall,no marks,green, opacity=0.5] table[x=x,y=ovlo] {data/acsincome/manipulate_group_male.dat};
\addplot[opacity=0.5,green] fill between[of=topall and botall];
\addplot [mark=*, thick,green, densely dashdotted,mark options={solid}] table[x=x,y=ov] {data/acsincome/manipulate_group_male.dat};

%\legend{,,,F-Pos,,,,F-Neg,,,,M-Pos,,,,M-Neg,,,,Overall}

\end{semilogxaxis}
\end{tikzpicture}
\raisebox{1.0251cm}{
\begin{tikzpicture}
\begin{axis}[scale=0.01,
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=1,
%legend image code/.code={
%\draw [fill, #1] (0cm,-0.1cm) rectangle (0.2cm,0.2cm); },
legend style={%draw=none,
font=\small,/tikz/every even column/.append style={column sep=0.1cm}}
]
\addlegendimage{ thick, blue,mark=o}
\addlegendentry{Female (Salary $\geq 50K$)};
\addlegendimage{ thick, red, dashed,mark=o, every mark/.append style={solid}}
\addlegendentry{Male (Salary $\geq 50K$)};
\addlegendimage{ thick, bred, densely dotted,mark=o, every mark/.append style={solid}}
\addlegendentry{Male (Salary $< 50K$)};
\addlegendimage{ thick, bblue,mark=o}
\addlegendentry{Female (Salary $< 50K$)};

\addlegendimage{ thick, green, densely dashdotted,mark=*, every mark/.append style={solid}}
\addlegendentry{Overall};
\end{axis}
\end{tikzpicture}
}

==> figure_scripts/fig_overview.tex <==
% !TeX root = ../main.tex
\begin{tikzpicture}[scale=0.9, mynode/.style = {rectangle, align=center,font={\tiny}},myalertnode/.style = {rectangle, align=left,font={\tiny},text=mLightBrown},   -stealth
	]
\node (data) at (-3,0) {\includegraphics[height=40px]{images/data.png}};
\node[above = -0.1cm of data] (datatitle) {Dataset}; 

\node (trainingset) at (0,1) {\includegraphics[height=30px]{images/data.png}};
\node[above = -0.1cm of trainingset] (trainingtitle) {Training data};

\node (testset) at (0,-1) {\includegraphics[height=30px]{images/data.png}};
\node[below = -0.1cm of testset] (testtitle) {Test data};

\node (initmodel) at (-3,3) {\includegraphics[height=40px]{images/noun-blueprint.png}};
\node[above = -0.1cm of initmodel] (modeltitle) {Model architecture}; 

\node (currentmodel) at (3,3) {\includegraphics[height=30px]{images/model.png}};
\node[above = -0.1cm of currentmodel] (currentmodeltitle) {Current Model}; 

\node (shuffle) at (3,1) {\includegraphics[height=30px]{images/data.png}};
\node[above = -0.1cm of shuffle] (shuffletitle) {Shuffled data}; 

\node (training) at (6,2) {\includegraphics[height=40px]{images/noun_data_processing.png}};
%\node[above = -0.1cm of training] (trainingtitle) {\textbf{Training}}; 

\node (Training loop) at (6,4) {\Large{\textbf{Training loop}}}; 

\node (trainedmodel) at (9,2) {\includegraphics[height=30px]{images/model.png}};
\node[above = -0.1cm of trainedmodel] (modeloutputtitle) {Final  Model}; 

\node (evaluation) at (9,-1) {\includegraphics[height=30px]{images/noun_evaluate.png}};
\node[below = -0.1cm of evaluation] (evaluationtitle) {Evaluation}; 

\node[right = 0.4cm of data]  (splitting) {\colorbox{blue!20}{\color{blue} \textbf{(a) Data splitting}}};
%\node (splitting) at (5,0) {\color{blue} \textbf{3) Data shuffling}};
%\node (splitting) at (-1,0) {\color{blue} \textbf{4) Data splitting}};




%\node (benchmarks) at (0,-3) {\includegraphics[height=20px]{images/data.png}\includegraphics[height=20px]{images/data.png}};
%\node[below = -0.1cm of benchmarks] (benchmarkstitle) {\textbf{benchmarks}};


%\node[mynode,right = 0.25cm of modeloutput,align=left,text width=2.3cm] (postprocessbox) {post-processing,\\ integration into system,\\ human interpreation}; 

%\draw[-stealth,ultra thick] (model.east) -- (modeloutput.west)
%node[mynode,midway,above,text width=.5cm] {run model};

%\node[mynode,right = 0.4cm of trainingset,] (learning) {model learning}; 

%\node[mynode,right = 0.8cm of testset,] (evaluation) {evaluation};

%\node[mynode, below = 0.8cm of model,] (definition) {model definition};

\draw[rounded corners](1.5,0.2)--(7.5,0.2)--(7.5,4.3)--(1.5,4.3)--cycle;

\draw[-stealth,ultra thick] (data.east) -- (trainingset.west);
\draw[-stealth,ultra thick] (data.east) -- (testset.west);

\draw[-stealth,ultra thick] (trainingset.east) -- (shuffle.west);
\draw[-stealth,ultra thick] (initmodel.east) -- node[above] {\colorbox{blue!20}{\color{blue} \textbf{(b) Initialization }}} (currentmodel.west);

\draw[-stealth,ultra thick] (training.east) -- (trainedmodel.west);

\draw[-stealth,ultra thick] (testset.east) -- (evaluation.west);
\draw[-stealth,ultra thick] (trainedmodel.south) -- (evaluation.north);


\begin{scope}[transform canvas={yshift=.7em}]
\path[-stealth,ultra thick, shorten <=2mm, shorten >=2mm] (currentmodel.east) edge[bend left] (training.west);
\path[-stealth,ultra thick, shorten <=2mm, shorten >=2mm] (training.west)  edge[bend left] (currentmodel.east) ;
\end{scope}

\path[-stealth,ultra thick, shorten <=2mm, shorten >=2mm] (shuffle.east) edge[bend left] (training.west);
\path[-stealth,ultra thick, shorten <=2mm, shorten >=2mm] (training.west)  edge[bend left] node[below right] {\colorbox{blue!20}{\color{blue} \textbf{(c) (Re)shuffling}}} (shuffle.east) ;


\draw[-stealth,ultra thick] (testset) -- (evaluation.west);

\end{tikzpicture}

==> figure_scripts/fig_overview_temp_presentation.tex <==
% !TeX root = ../main.tex
\begin{tikzpicture}[scale=0.9, mynode/.style = {rectangle, align=center,font={\tiny}},myalertnode/.style = {rectangle, align=left,font={\tiny},text=mLightBrown},   -stealth
	]
% \node (data) at (-3,0) {\includegraphics[height=40px]{images/data.png}};
% \node[above = -0.1cm of data] (datatitle) {Dataset}; 

% \node (trainingset) at (0,1) {\includegraphics[height=30px]{images/data.png}};
% \node[above = -0.1cm of trainingset] (trainingtitle) {Training data};

% \node (testset) at (0,-1) {\includegraphics[height=30px]{images/data.png}};
% \node[below = -0.1cm of testset] (testtitle) {Test data};

\node (initmodel) at (-3,3) {\includegraphics[height=40px]{images/noun-blueprint.png}};
\node[above = -0.1cm of initmodel] (modeltitle) {Model architecture}; 

\node (currentmodel) at (3,3) {\includegraphics[height=30px]{images/model.png}};
\node[above = -0.1cm of currentmodel] (currentmodeltitle) {Current Model}; 

% \node (shuffle) at (3,1) {\includegraphics[height=30px]{images/data.png}};
% \node[above = -0.1cm of shuffle] (shuffletitle) {Shuffled data}; 

% \node (training) at (6,2) {\includegraphics[height=40px]{images/noun_data_processing.png}};
%\node[above = -0.1cm of training] (trainingtitle) {\textbf{Training}}; 

% \node (Training loop) at (6,4) {\Large{\textbf{Training loop}}}; 

% \node (trainedmodel) at (9,2) {\includegraphics[height=30px]{images/model.png}};
% \node[above = -0.1cm of trainedmodel] (modeloutputtitle) {Final  Model}; 

% \node (evaluation) at (9,-1) {\includegraphics[height=30px]{images/noun_evaluate.png}};
% \node[below = -0.1cm of evaluation] (evaluationtitle) {Evaluation}; 

% \node[right = 0.4cm of data]  (splitting) {\colorbox{blue!20}{\color{blue} \textbf{(a) Data splitting}}};



%\node (benchmarks) at (0,-3) {\includegraphics[height=20px]{images/data.png}\includegraphics[height=20px]{images/data.png}};
%\node[below = -0.1cm of benchmarks] (benchmarkstitle) {\textbf{benchmarks}};


%\node[mynode,right = 0.25cm of modeloutput,align=left,text width=2.3cm] (postprocessbox) {post-processing,\\ integration into system,\\ human interpreation}; 

%\draw[-stealth,ultra thick] (model.east) -- (modeloutput.west)
% node[mynode,midway,above,text width=.5cm] {run model};

%\node[mynode,right = 0.4cm of trainingset,] (learning) {model learning}; 

%\node[mynode,right = 0.8cm of testset,] (evaluation) {evaluation};

%\node[mynode, below = 0.8cm of model,] (definition) {model definition};

% \draw[rounded corners](1.5,0.2)--(7.5,0.2)--(7.5,4.3)--(1.5,4.3)--cycle;

% \draw[-stealth,ultra thick] (data.east) -- (trainingset.west);
% \draw[-stealth,ultra thick] (data.east) -- (testset.west);

% \draw[-stealth,ultra thick] (trainingset.east) -- (shuffle.west);
\draw[-stealth,ultra thick] (initmodel.east) -- node[above] {\colorbox{blue!20}{\color{blue} \textbf{(a) Initialization }}} (currentmodel.west);

% \draw[-stealth,ultra thick] (training.east) -- (trainedmodel.west);

% \draw[-stealth,ultra thick] (testset.east) -- (evaluation.west);
% \draw[-stealth,ultra thick] (trainedmodel.south) -- (evaluation.north);


% \begin{scope}[transform canvas={yshift=.7em}]
% \path[-stealth,ultra thick, shorten <=2mm, shorten >=2mm] (currentmodel.east) edge[bend left] (training.west);
% \path[-stealth,ultra thick, shorten <=2mm, shorten >=2mm] (training.west)  edge[bend left] (currentmodel.east) ;
% \end{scope}

% \path[-stealth,ultra thick, shorten <=2mm, shorten >=2mm] (shuffle.east) edge[bend left] (training.west);
% \path[-stealth,ultra thick, shorten <=2mm, shorten >=2mm] (training.west)  edge[bend left] node[below right] {\colorbox{blue!20}{\color{blue} \textbf{(b) (Re)shuffling}}} (shuffle.east) ;


% \draw[-stealth,ultra thick] (testset) -- (evaluation.west);

\end{tikzpicture}

==> figure_scripts/fig_shuffle_suffix.tex <==
\begin{tikzpicture}
    \begin{axis}[title={\textbf{(a) Best Fairness Order}}, scale=0.8, width=0.5\linewidth,height=0.28\linewidth, ymin=4.5,ymax=11.2,yticklabel= {\pgfmathprintnumber\tick\%}, ylabel={Average Odds},ylabel near ticks,enlarge x limits=0.2, xticklabels={0, 20, 50, 100, 200}, xlabel={Number of Training Batches ($b$)}, x tick label style={font=\small,text width=1cm,xshift=0.35cm}, xtick={0,1,2,3,4},xmin=0,xmax=4]
        \addplot [box plot median] table {data/acsincome/suffix_shuffle_best_avgodds.dat};
        \addplot [box plot box] table {data/acsincome/suffix_shuffle_best_avgodds.dat};
        \addplot [box plot top whisker] table {data/acsincome/suffix_shuffle_best_avgodds.dat};
        \addplot [box plot bottom whisker] table {data/acsincome/suffix_shuffle_best_avgodds.dat};
    \end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}
    \begin{axis}[title={\textbf{(b) Worst Fairness Order}}, scale=0.8, width=0.5\linewidth,height=0.28\linewidth, ymin=4.5,ymax=11.2,yticklabel= {\pgfmathprintnumber\tick\%},ylabel near ticks,enlarge x limits=0.2, xticklabels={0, 20, 50, 100, 200}, xlabel={Number of Training Batches ($b$)}, x tick label style={font=\small,text width=1cm,xshift=0.35cm}, xtick={0,1,2,3,4},xmin=0,xmax=4]
        \addplot [box plot median] table {data/acsincome/suffix_shuffle_worst_avgodds.dat};
        \addplot [box plot box] table {data/acsincome/suffix_shuffle_worst_avgodds.dat};
        \addplot [box plot top whisker] table {data/acsincome/suffix_shuffle_worst_avgodds.dat};
        \addplot [box plot bottom whisker] table {data/acsincome/suffix_shuffle_worst_avgodds.dat};
    \end{axis}
\end{tikzpicture}

==> figure_scripts/fig_sota.tex <==
\begin{tikzpicture}
\begin{axis}[scale=0.8,width=0.44\linewidth,height=0.3\linewidth,
enlarge x limits=0.25, 
xtick=data,
ymin=60,
ymax=80,
ybar=0.5pt,
ylabel={$F_1$ Score {\color{white} asfasfafafasf}},
yticklabel=
{\pgfmathprintnumber\tick\%},
axis y line*=left,
axis x line*=bottom,
symbolic x coords={{Baseline},{Reweighing},{EO Loss}},
ylabel near ticks,
x tick label style  = {text width=2cm,align=center},
y label style  = {text width=2cm,align=center},
title style={at={(axis cs:{Baseline},80)},anchor=south west,}
]

\addplot[style={fill=bblue},error bars/.cd, y dir=both, y explicit,error bar style=black]
coordinates {({Baseline},79.40) += (0.0,0.18) -= (0.0,0.06)
             ({Reweighing},79.07) += (0.0,0.08) -= (0.0,0.08)
	 		 ({EO Loss},79.16) += (0.0,0.06) -= (0.0,0.10)
	     };

\addplot[style={fill=red},error bars/.cd, y dir=both, y explicit,error bar style=black]
coordinates {({Baseline},78.79) += (0.0,0.14) -= (0.0,0.13)
             ({Reweighing},78.03) += (0.0,0.10) -= (0.0,0.10)
	 		 ({EO Loss},78.75) += (0.0,0.10) -= (0.0,0.12)
	     };

\addplot[style={fill=green},error bars/.cd, y dir=both, y explicit,error bar style=black]
coordinates {({Baseline},78.80) += (0.0,0.10) -= (0.0,0.09)
             ({Reweighing},79.17) += (0.0,0.07) -= (0.0,0.08)
	 		 ({EO Loss},79.21) += (0.0,0.07) -= (0.0,0.06)
	     };

\end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}
\begin{axis}[scale=0.8,width=0.44\linewidth,height=0.3\linewidth,
enlarge x limits=0.25, 
xtick=data,
ymin=0,
ymax=20,
ybar=0.5pt,
ylabel={Average Odds {\color{white} asfasfafadafafasf}},
yticklabel=
{\pgfmathprintnumber\tick\%},
axis y line*=left,
axis x line*=bottom,
symbolic x coords={{Baseline},{Reweighing},{EO Loss}},
ylabel near ticks,
x tick label style  = {text width=2cm,align=center},
y label style  = {text width=2.5cm,align=center},
title style={at={(axis cs:{Baseline},20)},anchor=south west,},
title={\textbf{}}
]

\addplot[style={fill=bblue},error bars/.cd, y dir=both, y explicit,error bar style=black]
coordinates {({Baseline},7.89) += (0.0,0.53) -= (0.0,0.61)
             ({Reweighing},1.05) += (0.0,0.71) -= (0.0,0.31)
	 		 ({EO Loss},0.93) += (0.0,0.22) -= (0.0,0.20)
	     };

\addplot[style={fill=red},error bars/.cd, y dir=both, y explicit,error bar style=black]
coordinates {({Baseline},0.87) += (0.0,0.27) -= (0.0,0.11)
             ({Reweighing},9.15) += (0.0,0.31) -= (0.0,0.28)
	 		 ({EO Loss},1.05) += (0.0,0.58) -= (0.0,0.25)
	     };

\addplot[style={fill=green},error bars/.cd, y dir=both, y explicit,error bar style=black]
coordinates {({Baseline},19.04) += (0.0,0.42) -= (0.0,0.37)
             ({Reweighing},10.18) += (0.0,0.29) -= (0.0,0.32)
	 		 ({EO Loss},2.36) += (0.0,0.86) -= (0.0,1.08)
	     };

\end{axis}
\end{tikzpicture}

==> figure_scripts/fig_sota_legend.tex <==
\raisebox{0.6528cm}{
\begin{tikzpicture}
\begin{axis}[scale=0.01,
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=1,
legend image code/.code={
\draw [fill, #1] (0cm,-0.1cm) rectangle (0.2cm,0.2cm); },
legend style={%draw=none,
font=\small,/tikz/every even column/.append style={column sep=0.3cm}}
]
\addlegendimage{bblue}
\addlegendentry{No additional training};
\addlegendimage{red}
\addlegendentry{Single Epoch of \textit{EqualOrder}};
\addlegendimage{green}
\addlegendentry{Single Epoch of \textit{AdvOrder}};

\end{axis}
\end{tikzpicture}
}

==> figure_scripts/fig_uncertainty.tex <==
\begin{tikzpicture}
\begin{axis} [scale=0.8,width=0.45\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ylabel={Percentage of Data Points},ymin=0,ymax=100,xmin=0,xmax=0.3,xlabel=Prediction Uncertainty (Standard Deviation),axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},legend pos=south east, legend columns=2,legend style={font=\tiny}, title={\textbf{(a) Monte-Carlo Dropout}}, xticklabel style={/pgf/number format/fixed}]

\path [name path=xaxis]
      (\pgfkeysvalueof{/pgfplots/xmin},0) --
      (\pgfkeysvalueof{/pgfplots/xmax},0);
\addplot [blue,no marks, ultra thick, name path=minpos]
table[x=x,y=minpos] {data/acsincome/uncertainty_mcd.dat};
% \addplot[blue, opacity=0.2] fill between [of=minpos and xaxis];
\addplot [red, dashed, no marks, ultra thick, name path=majpos]
table[x=x,y=majpos] {data/acsincome/uncertainty_mcd.dat};
% \addplot[bred, opacity=0.2] fill between [of=majpos and xaxis];
\addplot [bred, densely dotted,, no marks, ultra thick, name path=majneg]
table[x=x,y=majneg] {data/acsincome/uncertainty_mcd.dat};
% \addplot[dbrown, opacity=0.2] fill between [of=majneg and xaxis];
\addplot [bblue,no marks, ultra thick, name path=minneg]
table[x=x,y=minneg] {data/acsincome/uncertainty_mcd.dat};
% \addplot[red, opacity=0.2] fill between [of=minneg and xaxis];

\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis} [scale=0.8,width=0.45\linewidth,height=0.3\linewidth,ymin=0,ymax=100,xmin=0,xmax=0.1,xlabel=Prediction Uncertainty (Standard Deviation),axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},legend pos=south east, legend columns=2,legend style={font=\tiny}, title={\textbf{(b) Bayesian Neural Network}}, xticklabel style={/pgf/number format/fixed},ymajorticks=false]

\addplot [blue,no marks, ultra thick]
table[x=x,y=minpos] {data/acsincome/uncertainty_bnn.dat};
\addplot [red, dashed, no marks, ultra thick]
table[x=x,y=majpos] {data/acsincome/uncertainty_bnn.dat};
\addplot [bred, densely dotted, no marks, ultra thick]
table[x=x,y=majneg] {data/acsincome/uncertainty_bnn.dat};
\addplot [bblue,no marks, ultra thick]
table[x=x,y=minneg] {data/acsincome/uncertainty_bnn.dat};

\end{axis}
\end{tikzpicture}%

==> figure_scripts/fig_variance_introduction_avgodds.tex <==
\begin{tikzpicture}[rotate=-90,transform shape]
    \begin{axis}[title={}, scale=0.8, width=0.32\linewidth,height=0.7\linewidth, ymin=0,ymax=10,yticklabel= {\color{red} \pgfmathprintnumber\tick\%}, ylabel={\small \color{red} Average Odds},ylabel near ticks, yticklabel pos=right, enlarge x limits=0.25, x tick label style={font=\small}, y tick label style={font=\small}, xticklabels={Baseline, Reweighing, EO Loss, FairBatch}, xtick={0,1,2,3},xmin=0,xmax=3,xticklabel style={rotate=90, anchor=east},yticklabel style={rotate=90, anchor=north}]
        \addplot [red,box plot median] table {data/acsincome/variance_introduction_mitigation_avgodds.dat};
        \addplot [red,box plot box] table {data/acsincome/variance_introduction_mitigation_avgodds.dat};
        \addplot [red,box plot top whisker] table {data/acsincome/variance_introduction_mitigation_avgodds.dat};
        \addplot [red,box plot bottom whisker] table {data/acsincome/variance_introduction_mitigation_avgodds.dat};
    \end{axis}
\end{tikzpicture}

==> figure_scripts/fig_variance_introduction_disimp.tex <==
\begin{tikzpicture}[rotate=-90,transform shape]
    \begin{axis}[title={}, scale=0.8, width=0.32\linewidth,height=0.8\linewidth, ymin=8,ymax=35,yticklabel= {\color{red} \pgfmathprintnumber\tick\%}, ylabel={\small \color{red} Demographic Parity},ylabel near ticks, yticklabel pos=right, enlarge x limits=0.25, x tick label style={font=\small}, y tick label style={font=\small}, xticklabels={Baseline, Reweigh, EO Loss, FairBatch}, xtick={0,1,2,3},xmin=0,xmax=3,xticklabel style={rotate=90, anchor=east},yticklabel style={rotate=90, anchor=north}]
        \addplot [red,box plot median] table {data/acsincome/variance_introduction_mitigation_disimp.dat};
        \addplot [red,box plot box] table {data/acsincome/variance_introduction_mitigation_disimp.dat};
        \addplot [red,box plot top whisker] table {data/acsincome/variance_introduction_mitigation_disimp.dat};
        \addplot [red,box plot bottom whisker] table {data/acsincome/variance_introduction_mitigation_disimp.dat};
    \end{axis}
\end{tikzpicture}

==> figure_scripts/fig_variance_introduction_eqopp.tex <==
\begin{tikzpicture}[rotate=-90,transform shape]
    \begin{axis}[title={}, scale=0.8, width=0.32\linewidth,height=0.8\linewidth, ymin=0,ymax=12,yticklabel= {\color{red} \pgfmathprintnumber\tick\%}, ylabel={\small \color{red} Equal Opportunity},ylabel near ticks, yticklabel pos=right, enlarge x limits=0.25, x tick label style={font=\small}, y tick label style={font=\small}, xticklabels={Baseline, Reweigh, EO Loss, FairBatch}, xtick={0,1,2,3},xmin=0,xmax=3,xticklabel style={rotate=90, anchor=east},yticklabel style={rotate=90, anchor=north}]
        \addplot [red,box plot median] table {data/acsincome/variance_introduction_mitigation_eqopp.dat};
        \addplot [red,box plot box] table {data/acsincome/variance_introduction_mitigation_eqopp.dat};
        \addplot [red,box plot top whisker] table {data/acsincome/variance_introduction_mitigation_eqopp.dat};
        \addplot [red,box plot bottom whisker] table {data/acsincome/variance_introduction_mitigation_eqopp.dat};
    \end{axis}
\end{tikzpicture}

==> figure_scripts/fig_variance_introduction_fscore.tex <==
\begin{tikzpicture}[rotate=-90,transform shape]
    \begin{axis}[title={}, scale=0.8, width=0.32\linewidth,height=0.35\linewidth, ymin=78,ymax=82,yticklabel= {\color{blue} \pgfmathprintnumber\tick\%}, ylabel={\small \color{blue} $F_1$ Score{\color{white}y}},ylabel near ticks, yticklabel pos=right, enlarge x limits=0.25, x tick label style={font=\small}, y tick label style={font=\small}, xticklabels={}, ytick={78,79,80,81,82}, xtick={0,1,2,3},xmin=0,xmax=3,xticklabel style={rotate=90, anchor=east},yticklabel style={rotate=90, anchor=north}]
        \addplot [blue,box plot median] table {data/acsincome/variance_introduction_mitigation_fscore.dat};
        \addplot [blue,box plot box] table {data/acsincome/variance_introduction_mitigation_fscore.dat};
        \addplot [blue,box plot top whisker] table {data/acsincome/variance_introduction_mitigation_fscore.dat};
        \addplot [blue,box plot bottom whisker] table {data/acsincome/variance_introduction_mitigation_fscore.dat};
    \end{axis}
\end{tikzpicture}

==> figure_scripts/individual_runs_shuffle/fig_run_0-1.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.92\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=5.5,ymax=10.5,xmin=100,xmax=300,xlabel=Epoch,ylabel=Average Odds, axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend}]

\addplot [red,no marks, thick] table[x=x,y=y2] {data/individual_runs_shuffle/run_0.dat};
\addplot [green,no marks, thick] table[x=x,y=y2] {data/individual_runs_shuffle/run_1.dat};

\end{axis}
\end{tikzpicture}

==> figure_scripts/individual_runs_shuffle/fig_run_2-3.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.92\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=5.5,ymax=10.5,xmin=100,xmax=300,xlabel=Epoch,ylabel=Average Odds, axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend}]

\addplot [red,no marks, thick] table[x=x,y=y2] {data/individual_runs_shuffle/run_2.dat};
\addplot [green,no marks, thick] table[x=x,y=y2] {data/individual_runs_shuffle/run_3.dat};

\end{axis}
\end{tikzpicture}

==> figure_scripts/individual_runs_shuffle/fig_run_4-5.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.92\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=5.5,ymax=10.5,xmin=100,xmax=300,xlabel=Epoch,ylabel=Average Odds, axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend}]

\addplot [red,no marks, thick] table[x=x,y=y2] {data/individual_runs_shuffle/run_4.dat};
\addplot [green,no marks, thick] table[x=x,y=y2] {data/individual_runs_shuffle/run_5.dat};

\end{axis}
\end{tikzpicture}

==> figure_scripts/individual_runs_shuffle/fig_run_6-7.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.92\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=5.5,ymax=10.5,xmin=100,xmax=300,xlabel=Epoch,ylabel=Average Odds, axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend}]

\addplot [red,no marks, thick] table[x=x,y=y2] {data/individual_runs_shuffle/run_6.dat};
\addplot [green,no marks, thick] table[x=x,y=y2] {data/individual_runs_shuffle/run_7.dat};

\end{axis}
\end{tikzpicture}

==> figure_scripts/individual_runs_shuffle/fig_run_8-9.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.92\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=5.5,ymax=10.5,xmin=100,xmax=300,xlabel=Epoch,ylabel=Average Odds, axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend}]

\addplot [red,no marks, thick] table[x=x,y=y2] {data/individual_runs_shuffle/run_8.dat};
\addplot [green,no marks, thick] table[x=x,y=y2] {data/individual_runs_shuffle/run_9.dat};

\end{axis}
\end{tikzpicture}

==> figure_scripts/individual_runs_weight/fig_run_0-1.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.92\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=5.5,ymax=10.5,xmin=100,xmax=300,xlabel=Epoch,ylabel=Average Odds, axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend}]

\addplot [red,no marks, thick] table[x=x,y=y2] {data/individual_runs_weight/run_0.dat};
\addplot [green,no marks, thick] table[x=x,y=y2] {data/individual_runs_weight/run_1.dat};

\end{axis}
\end{tikzpicture}

==> figure_scripts/individual_runs_weight/fig_run_2-3.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.92\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=5.5,ymax=10.5,xmin=100,xmax=300,xlabel=Epoch,ylabel=Average Odds, axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend}]

\addplot [red,no marks, thick] table[x=x,y=y2] {data/individual_runs_weight/run_2.dat};
\addplot [green,no marks, thick] table[x=x,y=y2] {data/individual_runs_weight/run_3.dat};

\end{axis}
\end{tikzpicture}

==> figure_scripts/individual_runs_weight/fig_run_4-5.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.92\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=5.5,ymax=10.5,xmin=100,xmax=300,xlabel=Epoch,ylabel=Average Odds, axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend}]

\addplot [red,no marks, thick] table[x=x,y=y2] {data/individual_runs_weight/run_4.dat};
\addplot [green,no marks, thick] table[x=x,y=y2] {data/individual_runs_weight/run_5.dat};

\end{axis}
\end{tikzpicture}

==> figure_scripts/individual_runs_weight/fig_run_6-7.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.92\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=5.5,ymax=10.5,xmin=100,xmax=300,xlabel=Epoch,ylabel=Average Odds, axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend}]

\addplot [red,no marks, thick] table[x=x,y=y2] {data/individual_runs_weight/run_6.dat};
\addplot [green,no marks, thick] table[x=x,y=y2] {data/individual_runs_weight/run_7.dat};

\end{axis}
\end{tikzpicture}

==> figure_scripts/individual_runs_weight/fig_run_8-9.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.92\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=5.5,ymax=10.5,xmin=100,xmax=300,xlabel=Epoch,ylabel=Average Odds, axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend}]

\addplot [red,no marks, thick] table[x=x,y=y2] {data/individual_runs_weight/run_8.dat};
\addplot [green,no marks, thick] table[x=x,y=y2] {data/individual_runs_weight/run_9.dat};

\end{axis}
\end{tikzpicture}

==> figure_scripts_slides/boxplot.tex <==
\centering
\begin{tikzpicture}[rotate=-90]
    \begin{axis}[title={}, xscale=0.7, ymin=0,ymax=10,yticklabel= { \pgfmathprintnumber\tick\%}, ylabel={ Fairness Measure (Average Odds)},ylabel near ticks, yticklabel pos=right, enlarge x limits=0.25, x tick label style={font=\small}, y tick label style={font=\small} ,axis y line*=right,axis x line*=bottom,xticklabels={Baseline, Reweighing, EO Loss, FairBatch}, xtick={0,1,2,3},xmin=0,xmax=3,xticklabel style={rotate=90, anchor=east},yticklabel style={rotate=90, anchor=north}]
        \addplot [ thick,box plot median] table {data/acsincome/variance_introduction_mitigation_avgodds.dat};
        \addplot [ thick,box plot box] table {data/acsincome/variance_introduction_mitigation_avgodds.dat};
        \addplot [ thick,box plot top whisker] table {data/acsincome/variance_introduction_mitigation_avgodds.dat};
        \addplot [ thick,box plot bottom whisker] table {data/acsincome/variance_introduction_mitigation_avgodds.dat};
    \end{axis}
\end{tikzpicture}

==> figure_scripts_slides/boxplot_empty.tex <==
\centering
\begin{tikzpicture}[rotate=-90]
    \begin{axis}[title={}, xscale=0.7, ymin=0,ymax=10,yticklabel= { \pgfmathprintnumber\tick\%}, ylabel={ Fairness Measure (Average Odds)},ylabel near ticks, yticklabel pos=right, enlarge x limits=0.25, x tick label style={font=\small}, y tick label style={font=\small} ,axis y line*=right,axis x line*=bottom,xticklabels={Baseline, Reweighing, EO Loss, FairBatch}, xtick={0,1,2,3},xmin=0,xmax=3,xticklabel style={rotate=90, anchor=east},yticklabel style={rotate=90, anchor=north}]
    \end{axis}
\end{tikzpicture}

==> figure_scripts_slides/boxplot_one_run.tex <==
\centering
\begin{tikzpicture}[rotate=-90]
    \begin{axis}[title={}, xscale=0.7, ymin=0,ymax=10,yticklabel= { \pgfmathprintnumber\tick\%}, ylabel={ Fairness Measure (Average Odds)},ylabel near ticks, yticklabel pos=right, enlarge x limits=0.25, x tick label style={font=\small}, y tick label style={font=\small} ,axis y line*=right,axis x line*=bottom,xticklabels={Baseline, Reweighing, EO Loss, FairBatch}, xtick={0,1,2,3},xmin=0,xmax=3,xticklabel style={rotate=90, anchor=east},yticklabel style={rotate=90, anchor=north}]
        \addplot[mark=*] coordinates {(0,8)};
        \addplot[mark=*] coordinates {(1,1.5)};
        \addplot[mark=*] coordinates {(2,0.8)};
        \addplot[mark=*] coordinates {(3,1)};
    \end{axis}
\end{tikzpicture}

==> figure_scripts_slides/boxplot_three_runs.tex <==
\centering
\begin{tikzpicture}[rotate=-90]
    \begin{axis}[title={}, xscale=0.7, ymin=0,ymax=10,yticklabel= { \pgfmathprintnumber\tick\%}, ylabel={ Fairness Measure (Average Odds)},ylabel near ticks, yticklabel pos=right, enlarge x limits=0.25, x tick label style={font=\small}, y tick label style={font=\small} ,axis y line*=right,axis x line*=bottom,xticklabels={Baseline, Reweighing, EO Loss, FairBatch}, xtick={0,1,2,3},xmin=0,xmax=3,xticklabel style={rotate=90, anchor=east},yticklabel style={rotate=90, anchor=north}]
        \addplot[mark=*] coordinates {(0,8)};
        \addplot[mark=*] coordinates {(1,1.5)};
        \addplot[mark=*] coordinates {(2,0.8)};
        \addplot[mark=*] coordinates {(3,1)};
        \addplot[mark=*] coordinates {(0,7.5)};
        \addplot[mark=*] coordinates {(1,2)};
        \addplot[mark=*] coordinates {(2,0.9)};
        \addplot[mark=*] coordinates {(3,0.5)};
        \addplot[mark=*] coordinates {(0,8.3)};
        \addplot[mark=*] coordinates {(1,1)};
        \addplot[mark=*] coordinates {(2,0.7)};
        \addplot[mark=*] coordinates {(3,2.2)};
    \end{axis}
\end{tikzpicture}

==> figure_scripts_slides/boxplot_two_runs.tex <==
\centering
\begin{tikzpicture}[rotate=-90]
    \begin{axis}[title={}, xscale=0.7, ymin=0,ymax=10,yticklabel= { \pgfmathprintnumber\tick\%}, ylabel={ Fairness Measure (Average Odds)},ylabel near ticks, yticklabel pos=right, enlarge x limits=0.25, x tick label style={font=\small}, y tick label style={font=\small} ,axis y line*=right,axis x line*=bottom,xticklabels={Baseline, Reweighing, EO Loss, FairBatch}, xtick={0,1,2,3},xmin=0,xmax=3,xticklabel style={rotate=90, anchor=east},yticklabel style={rotate=90, anchor=north}]
        \addplot[mark=*] coordinates {(0,8)};
        \addplot[mark=*] coordinates {(1,1.5)};
        \addplot[mark=*] coordinates {(2,0.8)};
        \addplot[mark=*] coordinates {(3,1)};
        \addplot[mark=*] coordinates {(0,7.5)};
        \addplot[mark=*] coordinates {(1,2)};
        \addplot[mark=*] coordinates {(2,0.9)};
        \addplot[mark=*] coordinates {(3,0.5)};
    \end{axis}
\end{tikzpicture}

==> figure_scripts_slides/fig_dataorder_sketch.tex <==
\begin{center}
    

\begin{tikzpicture}[scale=0.6]
\foreach \xshiftstep in {0,4.5,9,14} {
    \begin{scope}[shift={(\xshiftstep,0)}]
    \foreach \x in {1,2,4}
       {
       \draw (\x,0) circle (0.3cm);
       }
        \node (3-dots) at (3,0) {$\dots$};
       \draw[thick] (.6,-.4) -- (4.4,-.4) -- (4.4,.4) -- (.6,.4) -- (.6,-.4);
       \end{scope}
      } 

      \draw[-stealth] (1,-.4) -- (1,-1) -- (7.5,-1) -- (7.5,-.4);
      \draw[-stealth] (12,.4) -- (12,1) -- (8.5,1) -- (8.5,.4);
      \draw[-stealth] (18,.4) -- (18,1) -- (13,1) -- (13,.4);
      \draw[-stealth] (12,-.4) -- (12,-1) -- (15,-1) -- (15,-.4);
\end{tikzpicture}
\end{center}

==> figure_scripts_slides/fig_epochsvsrun.tex <==
\begin{tikzpicture}[scale=0.8]
    \foreach \x in {1,2,3,4,5,6,7,8,9,10}
    \foreach \y in {1,2,3,4}
       {
       
    \draw (\x,-\y) circle (0.3cm);
    }
    \foreach \y in {1,2,3,4}{
        \node (Run-\y) at (0,-\y) {\y};
    }

    \foreach \x in {1,2,3,4,5,6,7,8,9,10}{
        \node (Epoch-\x) at (\x,0) {\x};
    }

    \foreach \x in {7,8,9,10}{
        \draw[fill=bred] (\x,-4) circle (0.3cm);
    }

    \foreach \y in {1,2,3,4}{
        \draw[fill=bblue] (10,-\y) circle (0.3cm);
    }

    \draw[-stealth,ultra thick, shorten <=2mm, shorten >=2mm]  (1,1) --  node[above] {Epochs} (10,1);
    \draw[-stealth,ultra thick, shorten <=2mm, shorten >=2mm]  (-1,-1) -- node[left] {Runs} (-1,-4) ;

    %  \draw [ultra thick, decorate,
    % decoration = {calligraphic brace}] (10.5,-1) --  (10.5,-4);

    %  \draw [ultra thick, decorate,
    % decoration = {calligraphic brace}]   (10,-4.5) -- (7,-4.5);

    \node (var1) at (8.5,-5) {\color{red} \textbf{Variance Across Epochs}};
    \node[align=center, text width=2cm] (var2) at (11.8,-2.5) {\color{blue} \textbf{Variance Across Training Runs}};
\end{tikzpicture}



==> figure_scripts_slides/fig_monte_carlo.tex <==
\centering
\begin{tikzpicture}
    \node[text width=1.5cm, align=center] (text) at (-2,2) {Dropout during Inference};
    % \draw [ultra thick, decorate,
    % decoration = {calligraphic brace}] (-1,-0.5) --  (-1,4.5);
    \node (model1) at (0,0) {\includegraphics[height=40px]{images/model1.png}};

    \node (model2) at (0,2) {\includegraphics[height=40px]{images/model2.png}};

    \node (model3) at (0,4) {\includegraphics[height=40px]{images/model3.png}};

\uncover<2->{
    \node (histogram) at (4,2) {\includegraphics[height=40px]{images/histogram.png}};
    \node[above = -0.1cm of histogram] (histogramtitle) {Output distribution}; 

    \node[below = .5cm of histogram, text width=4cm, align=center]  (modeloutputtitle) {Prediction Uncertainty = Standard Deviation}; 

    \draw[-stealth,ultra thick, shorten <=2mm, shorten >=2mm]  (model1.east) --  (histogram.west);
    \draw[-stealth,ultra thick, shorten <=2mm, shorten >=2mm]  (model2.east) --  (histogram.west);
    \draw[-stealth,ultra thick, shorten <=2mm, shorten >=2mm]  (model3.east) --  (histogram.west);

    }

\end{tikzpicture}

==> figure_scripts_slides/fig_predictionuncertainty.tex <==
\centering

\begin{tikzpicture}
\begin{axis}[scale=0.8, width=0.3\linewidth,height=8cm,
enlarge x limits=0.25,
bar width=15pt,
ymin=00,
ymax=100,
xmin=-1,
xmax=1,
ybar stacked,
yticklabel=
{\pgfmathprintnumber\tick\%},
xticklabel=
{\color{white}0},
axis y line*=left,
axis x line*=bottom,
ylabel near ticks,
x tick label style  = {text width=2cm,align=center},
y label style  = {text width=4.5cm,align=center},
title style={at={(axis cs:0,40)},anchor=south,},
xlabel={Data Distribution},
clip=false
%title={\textbf{Data Distribution}}
]

\addplot[style={fill=blue}]
coordinates {(0,16.51)
	     };\label{plot:uniqueWomenAbove}
\addplot[style={fill=red}]
coordinates {(0,24.55)
	 		 }; \label{plot:uniqueMenAbove}
\addplot[style={fill=bred}]
coordinates {(0,28.16)
	 		 }; \label{plot:uniqueWomenBelow}
\addplot[style={fill=bblue}]
coordinates {(0,30.78)
	 		 }; \label{plot:uniqueMenBelow}

\node[ align =left] at (axis cs:3,8) {\color{blue} \textbf{\small Female ($\geq 50K$)}};

\node[ align =left] at (axis cs:3,28) {\color{red}  \textbf{\small Male ($\geq 50K$)}};

\node[ align =left] at (axis cs:3,54) {\color{bred}  \textbf{\small Male ($\leq 50K$)}};
\node[ align =left] at (axis cs:3,83) {\color{bblue}  \textbf{\small Female ($\leq 50K$)}};
\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\uncover<2->{
\begin{axis} [scale=0.8,height=8cm,width=7cm,yticklabel= {\pgfmathprintnumber\tick\%},ylabel={Percentage of Data Points},ymin=0,ymax=100,xmin=0,xmax=0.3,xlabel=Prediction Uncertainty ,axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},legend pos=south east, legend columns=2,legend style={font=\tiny}, 
%title={\textbf{ Monte-Carlo Dropout}},
xticklabel style={/pgf/number format/fixed}]
\node at (axis cs:0.05,90) {Better};
\node at (axis cs:0.25,10) {Worse};
\draw[stealth-,ultra thick] (axis cs:0.25,15) -- (axis cs:0.2,25); 

\draw[stealth-,ultra thick] (axis cs:0.05,80) -- (axis cs:0.1,70); 
\only<3->{
\path [name path=xaxis]
      (\pgfkeysvalueof{/pgfplots/xmin},0) --
      (\pgfkeysvalueof{/pgfplots/xmax},0);
\addplot [blue,no marks, ultra thick, name path=minpos]
table[x=x,y=minpos] {data/acsincome/uncertainty_mcd.dat};
% \addplot[blue, opacity=0.2] fill between [of=minpos and xaxis];
\addplot [red, dashed, no marks, ultra thick, name path=majpos]
table[x=x,y=majpos] {data/acsincome/uncertainty_mcd.dat};
% \addplot[bred, opacity=0.2] fill between [of=majpos and xaxis];
\addplot [bred, densely dotted,, no marks, ultra thick, name path=majneg]
table[x=x,y=majneg] {data/acsincome/uncertainty_mcd.dat};
% \addplot[dbrown, opacity=0.2] fill between [of=majneg and xaxis];
\addplot [bblue,no marks, ultra thick, name path=minneg]
table[x=x,y=minneg] {data/acsincome/uncertainty_mcd.dat};
% \addplot[red, opacity=0.2] fill between [of=minneg and xaxis];
}

\end{axis}}
\end{tikzpicture}%

==> figure_scripts_slides/fig_sota.tex <==
\centering
 \textbf{Average Odds}
 \begin{tikzpicture}
\begin{axis}[scale=0.8,yscale=0.5,
enlarge y limits=0.25, 
bar width =20pt,
ytick={{No additional training},{Single Epoch of \textbf{\color{red} EqualOrder}},{Single Epoch of \textbf{\color{green} AdvOrder}}},
xmin=0,
xmax=20,
xbar=10pt,
%title={Average Order},
xticklabel=
{\pgfmathprintnumber\tick\%},
axis y line*=left,
axis x line*=bottom,
symbolic y coords={{No additional training},{Single Epoch of \textbf{\color{red} EqualOrder}},{Single Epoch of \textbf{\color{green} AdvOrder}}},
xlabel near ticks,
y tick label style  = {text width=5cm,align=center},
x label style  = {text width=2cm,align=center},
%title style={at={(axis cs:{Baseline},80)},anchor=south west,}
]

\addplot[style={fill=bblue},error bars/.cd, x dir=both, x explicit,error bar style=black]
coordinates {(7.89,{No additional training}) += (0.53,0.0) -= (0.61,0.0)
(0.87,{Single Epoch of \textbf{\color{red} EqualOrder}}) += (0.27,0.0) -= (0.11,0.0)
(19.04,{Single Epoch of \textbf{\color{green} AdvOrder}}) += (0.42,0.0) -= (0.37,0.0)

	     };
\end{axis}
\end{tikzpicture}%

 \textbf{$F_1$-Score}
 
 \begin{tikzpicture}
\begin{axis}[scale=0.8,yscale=0.5,
enlarge y limits=0.25, 
ytick={{No additional training},{Single Epoch of \textbf{\color{red} EqualOrder}},{Single Epoch of \textbf{\color{green} AdvOrder}}},
xmin=60,
xmax=80,
xbar=0.5pt,
bar width =20pt,
%title={$F_1$ Score },
xticklabel=
{\pgfmathprintnumber\tick\%},
axis y line*=left,
axis x line*=bottom,
symbolic y coords={{No additional training},{Single Epoch of \textbf{\color{red} EqualOrder}},{Single Epoch of \textbf{\color{green} AdvOrder}}},
xlabel near ticks,
y tick label style  = {text width=5cm,align=center},
x label style  = {text width=2cm,align=center},
%title style={at={(axis cs:{Baseline},80)},anchor=south west,}
]

\addplot[style={fill=bblue},error bars/.cd, x dir=both, x explicit,error bar style=black]
coordinates {(79.40,{No additional training}) += (0.18,0.0) -= (0.06,0.0)
(78.79,{Single Epoch of \textbf{\color{red} EqualOrder}}) += (0.14,0.0) -= (0.13,0.0)
(78.80,{Single Epoch of \textbf{\color{green} AdvOrder}}) += (0.10,0.0) -= (0.09,0.0)

	     };
\end{axis}
\end{tikzpicture}%

\vspace{0.5cm}


==> figure_scripts_slides/fig_sota_baseline.tex <==
\centering
 \textbf{Average Odds}
 \begin{tikzpicture}
\begin{axis}[scale=0.8,yscale=0.5,
enlarge y limits=0.25, 
bar width =20pt,
ytick={{No additional training},{Single Epoch of \textbf{\color{red} EqualOrder}},{Single Epoch of \textbf{\color{green} AdvOrder}}},
xmin=0,
xmax=20,
xbar=10pt,
%title={Average Order},
xticklabel=
{\pgfmathprintnumber\tick\%},
axis y line*=left,
axis x line*=bottom,
symbolic y coords={{No additional training},{Single Epoch of \textbf{\color{red} EqualOrder}},{Single Epoch of \textbf{\color{green} AdvOrder}}},
xlabel near ticks,
y tick label style  = {text width=5cm,align=center},
x label style  = {text width=2cm,align=center},
%title style={at={(axis cs:{Baseline},80)},anchor=south west,}
]

\addplot[style={fill=bblue},error bars/.cd, x dir=both, x explicit,error bar style=black]
coordinates {(7.89,{No additional training}) += (0.53,0.0) -= (0.61,0.0)
(0.,{Single Epoch of \textbf{\color{red} EqualOrder}}) += (0.,0.0) -= (0.,0.0)
(0.,{Single Epoch of \textbf{\color{green} AdvOrder}}) += (0.,0.0) -= (0.,0.0)

	     };
\end{axis}
\end{tikzpicture}%

 \textbf{$F_1$-Score}
 
 \begin{tikzpicture}
\begin{axis}[scale=0.8,yscale=0.5,
enlarge y limits=0.25, 
ytick={{No additional training},{Single Epoch of \textbf{\color{red} EqualOrder}},{Single Epoch of \textbf{\color{green} AdvOrder}}},
xmin=60,
xmax=80,
xbar=0.5pt,
bar width =20pt,
%title={$F_1$ Score },
xticklabel=
{\pgfmathprintnumber\tick\%},
axis y line*=left,
axis x line*=bottom,
symbolic y coords={{No additional training},{Single Epoch of \textbf{\color{red} EqualOrder}},{Single Epoch of \textbf{\color{green} AdvOrder}}},
xlabel near ticks,
y tick label style  = {text width=5cm,align=center},
x label style  = {text width=2cm,align=center},
%title style={at={(axis cs:{Baseline},80)},anchor=south west,}
]

\addplot[style={fill=bblue},error bars/.cd, x dir=both, x explicit,error bar style=black]
coordinates {(79.40,{No additional training}) += (0.18,0.0) -= (0.06,0.0)
(60.,{Single Epoch of \textbf{\color{red} EqualOrder}}) += (0.,0.0) -= (0.,0.0)
(60.,{Single Epoch of \textbf{\color{green} AdvOrder}}) += (0.,0.0) -= (0.,0.0)

	     };
\end{axis}
\end{tikzpicture}%

\vspace{0.5cm}


==> figure_scripts_slides/fig_variance_across_epochs.tex <==
% \begin{comment}
    

\centering
%\textbf{Fixed Data Reshuffling}
\only<1>{\textbf{\Large 1 Run}}
\only<2>{\textbf{\Large 2 Runs}}
\only<3>{\textbf{\Large 3 Runs}}
\only<4>{\textbf{\Large 4 Runs}}
\only<5>{\textbf{\Large 5 Runs}}
\only<6>{\textbf{\Large 6 Runs}}
\only<7>{\textbf{\Large 7 Runs}}
\only<8>{\textbf{\Large 8 Runs}}
\only<9>{\textbf{\Large 9 Runs}}
\only<10>{\textbf{\Large 10 Runs}}
\vspace{1cm}

\begin{tikzpicture}
\begin{axis} [width=0.5\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=5.5,ymax=10.5,xmin=100,xmax=300,xlabel=Epoch,ylabel=Average Odds, axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{Fixed Data Reshuffling}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend}]

\only<10->{
\addplot [blue,no marks, ] table[x=x,y=y2] {data/individual_runs_weight/run_0.dat};
}
\only<1->{
\addplot [blue,no marks, ] table[x=x,y=y2] {data/individual_runs_weight/run_1.dat};
}
\only<2->{
\addplot [blue,no marks, ] table[x=x,y=y2] {data/individual_runs_weight/run_2.dat};
}
\only<3->{
\addplot [blue,no marks, ] table[x=x,y=y2] {data/individual_runs_weight/run_3.dat};
}
\only<4->{
\addplot [blue] table[x=x,y=y2] {data/individual_runs_weight/run_4.dat};
}
\only<5->{
\addplot [blue,no marks, ] table[x=x,y=y2] {data/individual_runs_weight/run_5.dat};
}
\only<6->{
\addplot [blue,no marks, ] table[x=x,y=y2] {data/individual_runs_weight/run_6.dat};
}
\only<7->{
\addplot [blue,no marks, ] table[x=x,y=y2] {data/individual_runs_weight/run_7.dat};
}
\only<8->{
\addplot [blue,no marks, ] table[x=x,y=y2] {data/individual_runs_weight/run_8.dat};
}
\only<9->{
\addplot [blue,no marks, ] table[x=x,y=y2] {data/individual_runs_weight/run_9.dat};
}
\end{axis}
\end{tikzpicture}
%\textbf{Fixed Weight Initialization}
\begin{tikzpicture}
\begin{axis} [width=0.5\linewidth,height=0.3\linewidth,
%yticklabel= {\pgfmathprintnumber\tick\%},
ymin=5.5,ymax=10.5,xmin=100,xmax=300,xlabel=Epoch,
%ylabel=Average Odds,
ymajorticks=false,
axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{Fixed Weight Initialization}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend}]
\only<10->{
\addplot [red,no marks, ] table[x=x,y=y2] {data/individual_runs_shuffle/run_0.dat};
}
\only<1->{
\addplot [red,no marks, ] table[x=x,y=y2] {data/individual_runs_shuffle/run_1.dat};
}
\only<2->{
\addplot [red,no marks, ] table[x=x,y=y2] {data/individual_runs_shuffle/run_2.dat};
}
\only<3->{
\addplot [red,no marks, ] table[x=x,y=y2] {data/individual_runs_shuffle/run_3.dat};
}
\only<4->{
\addplot [red,no marks, ] table[x=x,y=y2] {data/individual_runs_shuffle/run_4.dat};
}
\only<5->{
\addplot [red,no marks, ] table[x=x,y=y2] {data/individual_runs_shuffle/run_5.dat};
}
\only<6->{
\addplot [red,no marks, ] table[x=x,y=y2] {data/individual_runs_shuffle/run_6.dat};
}
\only<7->{
\addplot [red,no marks, ] table[x=x,y=y2] {data/individual_runs_shuffle/run_7.dat};
}
\only<8->{
\addplot [red,no marks, ] table[x=x,y=y2] {data/individual_runs_shuffle/run_8.dat};
}
\only<9->{
\addplot [red,no marks, ] table[x=x,y=y2] {data/individual_runs_shuffle/run_9.dat};
}
\end{axis}
\end{tikzpicture}
% \end{comment}

==> figure_scripts_slides/fig_variance_across_epochs_empty.tex <==
\centering
%\textbf{Fixed Data Reshuffling}
\textbf{}
\vspace{1cm}

\begin{tikzpicture}
\begin{axis} [width=0.5\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=5.5,ymax=10.5,xmin=100,xmax=300,xlabel=Epoch,ylabel=Average Odds, axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{Fixed Data Reshuffling}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend}]

\end{axis}
\end{tikzpicture}
%\textbf{Fixed Weight Initialization}
\begin{tikzpicture}
\begin{axis} [width=0.5\linewidth,height=0.3\linewidth,
%yticklabel= {\pgfmathprintnumber\tick\%},
ymin=5.5,ymax=10.5,xmin=100,xmax=300,xlabel=Epoch,
%ylabel=Average Odds,
ymajorticks=false,
axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{Fixed Weight Initialization}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend}]

\end{axis}
\end{tikzpicture}

==> figure_scripts_slides/fig_variance_across_epochs_final.tex <==
\centering
%\textbf{Fixed Data Reshuffling}
\textbf{\Large 50 Runs}
\vspace{1cm}

\begin{tikzpicture}
\begin{axis} [width=0.5\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=5.5,ymax=10.5,xmin=100,xmax=300,xlabel=Epoch,ylabel=Average Odds, axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{Fixed Data Reshuffling}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend}]

\addplot [blue,no marks, thick] table[x=x,y=y1] {data/acsincome/curve_correlation_weight.dat};
\addplot [name path=topw,opacity=0.,no marks] table[x=x,y=y2] {data/acsincome/curve_correlation_weight.dat};
\addplot [name path=botw,opacity=0.,no marks] table[x=x,y=y3] {data/acsincome/curve_correlation_weight.dat};
\addplot[blue,opacity=0.5] fill between[of=topw and botw];
\addplot [name path=topwm,opacity=0.,no marks] table[x=x,y=y4] {data/acsincome/curve_correlation_weight.dat};
\addplot [name path=botwm,opacity=0.,no marks] table[x=x,y=y5] {data/acsincome/curve_correlation_weight.dat};
\addplot[blue,opacity=0.2] fill between[of=topwm and botwm];

\end{axis}
\end{tikzpicture}
%\textbf{Fixed Weight Initialization}
\begin{tikzpicture}
\begin{axis} [width=0.5\linewidth,height=0.3\linewidth,
%yticklabel= {\pgfmathprintnumber\tick\%},
ymin=5.5,ymax=10.5,xmin=100,xmax=300,xlabel=Epoch,
%ylabel=Average Odds,
ymajorticks=false,
axis y line*=left,axis x line*=bottom,ylabel near ticks,title= {\textbf{Fixed Weight Initialization}},legend style={at={(1.02,1.05)},draw=none,font=\scriptsize,empty legend}]

\addplot [red,no marks, thick] table[x=x,y=y1] {data/acsincome/curve_correlation_shuffle.dat};
\addplot [name path=tops,opacity=0.,no marks, thick] table[x=x,y=y2] {data/acsincome/curve_correlation_shuffle.dat};
\addplot [name path=bots,opacity=0.,no marks, thick] table[x=x,y=y3] {data/acsincome/curve_correlation_shuffle.dat};
\addplot[red,opacity=0.5] fill between[of=tops and bots];
\addplot [name path=topsm,opacity=0.,no marks, thick] table[x=x,y=y4] {data/acsincome/curve_correlation_shuffle.dat};
\addplot [name path=botsm,opacity=0.,no marks, thick] table[x=x,y=y5] {data/acsincome/curve_correlation_shuffle.dat};
\addplot[red,opacity=0.2] fill between[of=topsm and botsm];

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
    \begin{axis}[scale=0.01,
    hide axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend columns=6,
%legend style={draw=none}
    ]
    \addlegendimage{blue,thick}
    \addlegendentry{};
    \addlegendimage{red,thick}
    \addlegendentry{Median};
    \addlegendimage{blue,opacity=0.5,mark=square*, only marks}
     \addlegendentry{};
    \addlegendimage{red,opacity=0.5,mark=square*, only marks}
    \addlegendentry{Inter-quartile range};
     \addlegendimage{blue,,opacity=0.2,mark=square*, only marks}
      \addlegendentry{};
       \addlegendimage{red,,opacity=0.2,mark=square*, only marks}
    \addlegendentry{Overall range};
    \end{axis}
\end{tikzpicture}




==> figure_scripts_slides/overview.tex <==
% !TeX root = ../main.tex
\begin{tikzpicture}[scale=0.75, mynode/.style = {rectangle, align=center,font={\tiny}},myalertnode/.style = {rectangle, align=left,font={\tiny},text=mLightBrown},   -stealth
	]


\node (currentmodel) at (3,3) {\includegraphics[height=30px]{images/model.png}};
\node[above = -0.1cm of currentmodel] (currentmodeltitle) {Current Model}; 

\node (initmodel) at (-3,3) {\includegraphics[height=40px]{images/noun-blueprint.png}};
\node[above = -0.1cm of initmodel] (modeltitle) {Model architecture}; 

\draw[-stealth,ultra thick] (initmodel.east) -- node[above] {\colorbox{blue!20}{\color{blue} \textbf{ Initialization }}} (currentmodel.west);


\uncover<2->{
\node (trainingset) at (-1,0.2) {\includegraphics[height=30px]{images/data.png}};
\node[below = -0.1cm of trainingset] (trainingtitle) {Training data};





\node (shuffle) at (3,0.2) {\includegraphics[height=30px]{images/data.png}};
\node[below = -0.1cm of shuffle] (shuffletitle) {Shuffled data}; 

\node (training) at (6,2) {\includegraphics[height=40px]{images/noun_data_processing.png}};

\node (trainedmodel) at (9,2) {\includegraphics[height=30px]{images/model.png}};
\node[above = -0.1cm of trainedmodel] (modeloutputtitle) {Final  Model}; 



\draw[-stealth,ultra thick] (trainingset.east) -- (shuffle.west);
\draw[-stealth,ultra thick] (training.east) -- (trainedmodel.west);

\begin{scope}[transform canvas={yshift=.7em}]
\path[-stealth,ultra thick, shorten <=2mm, shorten >=2mm] (currentmodel.east) edge[bend left] (training.west);
\path[-stealth,ultra thick, shorten <=2mm, shorten >=2mm] (training.west)  edge[bend left] (currentmodel.east) ;
\end{scope}

\path[-stealth,ultra thick, shorten <=2mm, shorten >=2mm] (shuffle.east) edge[bend left] (training.west);
\path[-stealth,ultra thick, shorten <=2mm, shorten >=2mm] (training.west)  edge[bend left] node[below right] {\colorbox{blue!20}{\color{blue} \textbf{ (Re)shuffling}}} (shuffle.east) ;
}
\uncover<3->{
\node (testset) at (-1,-2.5) {\includegraphics[height=30px]{images/data.png}};
\node[below = -0.1cm of testset] (testtitle) {Test data};

\node (evaluation) at (9,-2.5) {\includegraphics[height=30px]{images/noun_evaluate.png}};
\node[below = -0.1cm of evaluation] (evaluationtitle) {Evaluation}; 

\draw[-stealth,ultra thick] (testset.east) -- (evaluation.west);
\draw[-stealth,ultra thick] (trainedmodel.south) -- (evaluation.north);
}
\end{tikzpicture}
